Linking numbers of modular knots

The modular group PSL(2;Z) acts on the hyperbolic plane HP with quotient the modular surface M, whose unit tangent bundle U is a 3-manifold homeomorphic to the complement of the trefoil knot in the 3-sphere. The hyperbolic conjugacy classes of PSL(2;Z) correspond to the closed oriented geodesics in M. Those lift to the periodic orbits for the geodesic flow in U, which define the modular knots. The linking numbers between modular knots and the trefoil is well understood. Indeed, Etienne Ghys showed in 2006 that they are given by the Rademacher invariant of the corresponding conjugacy classes. The Rademacher function is a homogeneous quasi-morphism of PSL(2;Z) which he had recognised with Jean Barge in 1992 as half the primitive of the bounded euler class. This shed light on the 1987 work of Michael Atiyah concerning the logarithm of the Dedekind eta function which identified it with no less than that six other important functions appearing in diverse areas of mathematics. We are concerned with the linking numbers between modular knots and derive several formulae with arithmetical, combinatorial, topological and group theoretical flavours. In particular we associate to a pair of modular knots a function defined on the character variety of PSL(2;Z), whose limit at the boundary point recovers their linking number. Moreover, we show that the linking number with a modular knot minus that with its inverse yields a homogeneous quasi-morphism on the modular group, and how to extract a free basis out of these. For this we prove that the linking pairing is non degenerate.

==> images/tikz/PSL2Z-pavage-PH-fundom.tex <==
% \documentclass[./main.tex]{subfiles}
% \begin{document}

% première figure
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=4.166666666666667cm,y=4.166666666666667cm]
\clip(-1.2,-1.2) rectangle (1.2,1.2);
\fill[line width=2.pt,color=marron,fill=grey,fill opacity=0.2] (-0.5,0.) -- (0.,0.) -- (0.,-1.) -- cycle;
\fill[line width=2.pt,color=marron,fill=grey,fill opacity=0.2] (0.,1.) -- (0.,0.) -- (0.5,0.) -- cycle;
\fill[line width=2.pt,color=marron,fill=grey,fill opacity=0.2] (0.,1.) -- (-0.5,0.) -- (-0.6666666666666666,0.3333333333333333) -- cycle;
\fill[line width=2.pt,color=marron,fill=grey,fill opacity=0.2] (0.5,0.) -- (0.,-1.) -- (0.6666666666666666,-0.3333333333333333) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.7272727272727274,0.4545454545454545) -- (0.5714285714285714,0.7142857142857144) -- (0.8,0.6) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.7272727272727274,0.4545454545454545) -- (1.,0.) -- (0.888888888888889,0.3333333333333333) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.6666666666666666,-0.3333333333333333) -- (0.7272727272727274,-0.4545454545454545) -- (1.,0.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.7272727272727274,-0.4545454545454545) -- (0.5714285714285714,-0.7142857142857144) -- (0.,-1.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.8,-0.6) -- (0.7272727272727274,-0.4545454545454545) -- (0.888888888888889,-0.3333333333333333) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.663823553438191,-0.336176446561809) -- (-1.,0.) -- (-0.5,0.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.663823553438191,-0.336176446561809) -- (-0.7272727272727274,-0.4545454545454546) -- (0.,-1.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.7272727272727274,-0.4545454545454546) -- (-0.8,-0.6) -- (-0.5714285714285714,-0.7142857142857144) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.7272727272727274,-0.4545454545454546) -- (-0.888888888888889,-0.33333333333333337) -- (-1.,0.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.7272727272727272,0.4545454545454543) -- (-0.6666666666666666,0.3333333333333333) -- (-1.,0.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.7272727272727272,0.4545454545454543) -- (-0.8,0.6) -- (-0.8888888888888888,0.3333333333333333) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.7272727272727272,0.4545454545454543) -- (-0.5714285714285714,0.7142857142857144) -- (0.,1.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.008274834626541288,0.9999657629698646) -- (0.7272727272727274,0.4545454545454545) -- (0.6666666666666667,0.33333333333333326) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.6666666666666667,0.33333333333333326) -- (0.5,0.) -- (1.,0.) -- cycle;

\draw [line width=2.pt] (0.,0.) circle (4.166666666666667cm);

\draw [line width=2.pt,color=green] (-0.7272727272727272,0.4545454545454543)-- (-1.,0.);
\draw [line width=2.pt,color=green] (-0.7272727272727272,0.4545454545454543)-- (0.,1.);
\draw [line width=2.pt,color=green] (-0.7272727272727274,-0.4545454545454546)-- (-1.,0.);
\draw [line width=2.pt,color=green] (-0.7272727272727274,-0.4545454545454546)-- (0.,-1.);
\draw [line width=2.pt,color=green] (1.,0.)-- (0.,1.);
\draw [line width=2.pt,color=green] (0.,1.)-- (-0.5,0.);
\draw [line width=2.pt,color=green] (-0.5,0.)-- (0.,-1.);
\draw [line width=2.pt,color=green] (0.,1.)-- (0.5,0.);
\draw [line width=2.pt,color=green] (0.5,0.)-- (0.,-1.);
\draw [line width=2.pt,color=green] (0.,1.)-- (-1.,0.);
\draw [line width=2.pt,color=green] (1.,0.)-- (0.,-1.);
\draw [line width=2.pt,color=green] (0.7272727272727274,0.4545454545454545)-- (0.8,0.6);
\draw [line width=2.pt,color=green] (0.7272727272727274,-0.4545454545454545)-- (0.8,-0.6);
\draw [line width=2.pt,color=green] (-0.7272727272727274,-0.4545454545454546)-- (-0.8,-0.6);
\draw [line width=2.pt,color=green] (-0.7272727272727272,0.4545454545454543)-- (-0.8,0.6);
\draw [line width=2.pt,color=green] (0.,1.)-- (0.7272727272727274,0.4545454545454545);
\draw [line width=2.pt,color=green] (0.7272727272727274,0.4545454545454545)-- (1.,0.);
\draw [line width=2.pt,color=green] (0.7272727272727274,-0.4545454545454545)-- (0.,-1.);
\draw [line width=2.pt,color=green] (1.,0.)-- (0.7272727272727274,-0.4545454545454545);
\draw [line width=2.pt,color=green] (-0.5,0.)-- (-1.,0.);
\draw [line width=2.pt,color=green] (0.5,0.)-- (1.,0.);

\draw [line width=2.5pt,color=forestgreen] (0.,1.)-- (1.,0.);
\draw [line width=2.5pt,color=forestgreen] (-1.,0.)-- (-0.8,-0.6);
\draw [line width=2.5pt,color=forestgreen] (-0.8,0.6)-- (-1.,0.);
\draw [line width=2.5pt,color=forestgreen] (0.,1.)-- (0.,-1.);
\draw [line width=2.5pt,color=forestgreen] (-1.,0.)-- (0.,1.);
\draw [line width=2.5pt,color=forestgreen] (-1.,0.)-- (0.,-1.);
\draw [line width=2.5pt,color=forestgreen] (0.,-1.)-- (1.,0.);
\draw [line width=2.5pt,color=forestgreen] (-0.8,0.6)-- (0.,1.);
\draw [line width=2.5pt,color=forestgreen] (0.,1.)-- (0.8,0.6);
\draw [line width=2.5pt,color=forestgreen] (0.8,0.6)-- (1.,0.);
\draw [line width=2.5pt,color=forestgreen] (1.,0.)-- (0.8,-0.6);
\draw [line width=2.5pt,color=forestgreen] (0.8,-0.6)-- (0.,-1.);
\draw [line width=2.5pt,color=forestgreen] (0.,-1.)-- (-0.8,-0.6);
\draw [line width=2.5pt,color=forestgreen] (-0.8,-0.6)-- (-1.,0.);
\draw [line width=2.5pt,color=forestgreen] (-1.,0.)-- (-0.8,0.6);

\draw [line width=2.pt,color=marron] (0.5,0.)-- (0.7272727272727274,0.4545454545454545);
\draw [line width=2.pt,color=marron] (0.5,0.)-- (0.7272727272727274,-0.4545454545454545);
\draw [line width=2.pt,color=marron] (-0.5,0.)-- (-0.7272727272727274,-0.4545454545454546);
\draw [line width=2.pt,color=marron] (-0.5,0.)-- (-0.7272727272727272,0.4545454545454543);
\draw [line width=2.pt,color=marron] (0.5,0.)-- (0.7272727272727274,-0.4545454545454545);
\draw [line width=2.pt,color=marron] (0.7272727272727274,0.4545454545454545)-- (0.888888888888889,0.3333333333333333);
\draw [line width=2.pt,color=marron] (0.7272727272727274,0.4545454545454545)-- (0.5714285714285714,0.7142857142857144);
\draw [line width=2.pt,color=marron] (0.7272727272727274,-0.4545454545454545)-- (0.5714285714285714,-0.7142857142857144);
\draw [line width=2.pt,color=marron] (0.7272727272727274,-0.4545454545454545)-- (0.888888888888889,-0.3333333333333333);
\draw [line width=2.pt,color=marron] (0.,0.)-- (0.5,0.);
\draw [line width=2.pt,color=marron] (-0.5,0.)-- (0.,0.);
\draw [line width=2.pt,color=marron] (-0.7272727272727272,0.4545454545454543)-- (-0.8888888888888888,0.3333333333333333);
\draw [line width=2.pt,color=marron] (-0.7272727272727274,-0.4545454545454546)-- (-0.5714285714285714,-0.7142857142857144);
\draw [line width=2.pt,color=marron] (-0.7272727272727274,-0.4545454545454546)-- (-0.888888888888889,-0.33333333333333337);
\draw [line width=2.pt,color=marron] (-0.5714285714285714,0.7142857142857143)-- (-0.7272727272727272,0.4545454545454543);

%Arcs de cercles ---------
%S
\draw[line width=1.5pt,-{Stealth[length=2mm,width=1.5mm]},color=blue] ($(0.,0.03)+({0.1*cos(180)},{0.1*sin(180)})$) arc (180:0:0.1);
\draw[line width=1.5pt,{Stealth[length=2mm,width=1.5mm]}-,color=blue] ($(0.,-0.03)+({0.1*cos(-180)},{0.1*sin(-180)})$) arc (-180:0:0.1);
\draw[color=blue] (-0.15,0.2) node {\Large$S$};

%T
\draw[line width=1.5pt,-{Stealth[length=2mm,width=1.5mm]},color=blue] ($(0.53,0.)+({0.1*cos(60)},{0.1*sin(60)})$) arc (60:-60:0.1);
\draw[line width=1.5pt,-{Stealth[length=2mm,width=1.5mm]},color=blue] ($(0.47,0.03)+({0.1*cos(180)},{0.1*sin(180)})$) arc (180:60:0.1);
\draw[line width=1.5pt,-{Stealth[length=2mm,width=1.5mm]},color=blue] ($(0.47,-0.03)+({0.1*cos(300)},{0.1*sin(300)})$) arc (300:180:0.1);
\draw[color=blue] (0.5,0.2) node {\Large$T$};

%arc de cercle magenta matrice R
\draw[line width=1.5pt,-{Stealth[length=2mm,width=1.5mm]},color=magenta] ($(0.,1.)+({0.3*cos(-85)},{0.3*sin(-85)})$) arc (-85:-50:0.3);
\draw[color=magenta] (-0.1,0.65) node {\Large$R$};

%flèche rose L
\draw[line width=1.5pt,-{Stealth[length=2mm,width=1.5mm]},color=magenta] ($(0.,-1.)+({0.3*cos(85)},{0.3*sin(85)})$) arc (85:50:0.3);
\draw[color=magenta] (-0.1,-0.65) node {\Large$L$};


\begin{scriptsize}
\draw [fill=marron] (0.6666666666666667,0.33333333333333326) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (0.5714285714285714,0.7142857142857143) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (0.8888888888888888,0.33333333333333326) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron,shift={(0.5,0.)},rotate=270] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
\draw [fill=marron,shift={(0.7272727272727274,0.4545454545454545)},rotate=90] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
\draw [fill=marron,shift={(0.7272727272727274,-0.4545454545454545)},rotate=90] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
\draw [fill=marron] (0.5714285714285714,-0.7142857142857143) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (0.8888888888888888,-0.33333333333333326) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (0.6667552747467308,-0.3332447252532692) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.6668227087071634,-0.3331772912928366) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.5714285714285716,-0.7142857142857143) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.888888888888889,-0.3333333333333334) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.888888888888889,0.3333333333333332) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.5714285714285714,0.7142857142857143) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.6666666666666666,0.33333333333333337) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron,shift={(-0.7272727272727272,0.4545454545454543)},rotate=270] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
\draw [fill=marron,shift={(-0.7272727272727274,-0.4545454545454546)},rotate=270] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
\draw [fill=marron,shift={(-0.5,0.)},rotate=90] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
\draw [fill=marron,rotate=45] (0.,0.) ++(-4.pt,0 pt) -- ++(4.pt,4.pt)--++(4.pt,-4.pt)--++(-4.pt,-4.pt)--++(-4.pt,4.pt);
\draw [fill=black] (-0.8,0.6) circle (2.5pt);
\draw[color=black] (-0.9,0.65) node {\large$-\frac{2}{1}$};
\draw [fill=black] (0.,1.) circle (2.5pt);
\draw[color=black] (0.,1.12) node {\large$\frac{1}{0}$};
\draw [fill=black] (1.,0.) circle (2.5pt);
\draw[color=black] (1.07,0.) node {\large$\frac{1}{1}$};
\draw [fill=black] (0.,-1.) circle (2.5pt);
\draw[color=black] (0.,-1.12) node {\large$\frac{0}{1}$};
\draw [fill=black] (-1.,0.) circle (2.5pt);
\draw[color=black] (-1.11,0.) node {\large$-\frac{1}{1}$};
\draw [fill=black] (0.8,0.6) circle (2.5pt);
\draw[color=black] (0.89,0.62) node {\large$\frac{2}{1}$};
\draw [fill=black] (-0.8,-0.6) circle (2.5pt);
\draw[color=black] (-0.91,-0.64) node {\large$-\frac{1}{2}$};
\draw [fill=black] (0.8,-0.6) circle (2.5pt);
\draw[color=black] (0.87,-0.64) node {\large$\frac{1}{2}$};
\end{scriptsize}
\end{tikzpicture}
% deuxième figure
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=4.0cm,y=4.0cm]
%\clip(-0.2,-1.2) rectangle (1.2,1.2);
%\clip(0.-0.1,1.+0.2) -- (0.5+0.2,0.) -- (0.-0.1,-1.-0.2) -- cycle ;
\clip(0.-0.1,1+0.25) -- (0.+0.15,1+0.25) -- (0.5+0.1,0.) -- (0.+0.15,-1.-0.25) -- (0.-0.1,-1.-0.25) -- cycle ;
%\draw[line width=3pt](0.-0.1,1+0.25) -- (0.+0.15,1+0.25) -- (0.5+0.1,0.) -- (0.+0.15,-1.-0.25) -- (0.-0.1,-1.-0.25) -- cycle ;

%triangles fill
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.,1.) -- (0.,0.) -- (0.5,0.) -- cycle;

%triangle forestgreen
%\draw [line width=2.pt,color=forestgreen] (1.,0.)-- (0.,-1.);
%\draw [line width=2.pt,color=forestgreen] (0.,1.)-- (1.,0.);
\draw [line width=2.pt,color=forestgreen] (0.,1.)-- (0.,-1.);

%traits marron
\draw [line width=2.pt,color=marron] (0.,0.)-- (0.5,0.);
%\draw [line width=2.pt,color=marron] (0.4970796068201162,0.)-- (0.6666666666666666,0.3333333333333333);
%\draw [line width=2.pt,color=marron] (0.4970796068201162,0.)-- (0.6666666666666666,-0.3333333333333333);

%traits green
\draw [line width=2.pt,color=green] (0.4970796068201162,0.)-- (0.,-1.);
\draw [line width=2.pt,color=green] (0.4970796068201162,0.)-- (0.,1.);
%\draw [line width=2.pt,color=green] (0.4970796068201162,0.)-- (1.,0.);

\begin{scriptsize}

%points v_
\draw [fill=black] (0.,-1.) circle (2.0pt);
\draw[color=black] (0.,-1.12) node {\large$\frac{0}{1}$};
\draw [fill=black] (0.,1.) circle (2.0pt);
\draw[color=black] (0.,1.12) node {\large$\frac{1}{0}$};

%carrés marron
\draw [fill=marron,rotate=45] (0.,0.) ++(-3.pt,0 pt) -- ++(3.pt,3.pt)--++(3.pt,-3.pt)--++(-3.pt,-3.pt)--++(-3.pt,3.pt);
\draw [fill=marron] (0.6666666666666666,0.3333333333333333) ++(-3.pt,0 pt) -- ++(3.pt,3.pt)--++(3.pt,-3.pt)--++(-3.pt,-3.pt)--++(-3.pt,3.pt);
\draw [fill=marron] (0.6666666666666666,-0.3333333333333333) ++(-3.pt,0 pt) -- ++(3.pt,3.pt)--++(3.pt,-3.pt)--++(-3.pt,-3.pt)--++(-3.pt,3.pt);

%triangle marron
\draw [fill=marron, rotate around={30:(0.5,0)}] (0.5,0.) ++(0 pt,3.75pt) -- ++(3.2475952641916446pt,-5.625pt)--++(-6.495190528383289pt,0 pt) -- ++(3.2475952641916446pt,5.625pt);

\end{scriptsize}
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=4.0cm,y=4.0cm]

\clip(0.-0.1,1+0.05) -- (0.+0.15,1+0.05) -- (0.5+0.1,0.) --(0.6,-1-0.25) -- (0.-0.1,-1-0.25) -- cycle ;
%\draw[] (0.-0.1,1+0.05) -- (0.+0.15,1+0.05) -- (0.5+0.1,0.) --(0.6,-0.25) -- (0.-0.1,-0.25) -- cycle ;
%\clip(0.-0.1,1+0.25) -- (0.+0.15,1+0.25) -- (0.5+0.1,0.) -- (0.+0.15,-1.-0.25) -- (0.-0.1,-1.-0.25) -- cycle ;

%triangles fill
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.038+10pt,0.84) -- (0.038-0pt,0.84)-- (0.,0.) -- (0.5,0.) -- cycle;

%traits forestgreen
\draw [line width=2.pt,color=forestgreen] (0.038-0.pt,0.84)-- (0.,0.);

%traits marron
\draw [line width=2.pt,color=marron] (0.,0.)-- (0.5,0.);

%traits green
\draw [line width=2.pt,color=green] (0.4970796068201162,0.)-- (0.038+10pt,0.84);

\begin{scriptsize}
%points forestgreen
\draw[line width=1.5pt,color=black, fill=white] (0.043,0.84) ellipse (5pt and 2.5pt);
%\draw [fill=black] (0.,1.) circle (2.0pt);
\draw[color=black] (0.,1.) node {\large$\infty$};

%carrés marron
\draw [fill=marron,rotate=45] (0.,0.) ++(-3.pt,0 pt) -- ++(3.pt,3.pt)--++(3.pt,-3.pt)--++(-3.pt,-3.pt)--++(-3.pt,3.pt);
\draw[color=black,anchor=north] (0.,-0.05) node {\large$i$};

%triangle marron
\draw [fill=marron, rotate around={30:(0.5,0)}] (0.5,0.) ++(0 pt,3.75pt) -- ++(3.2475952641916446pt,-5.625pt)--++(-6.495190528383289pt,0 pt) -- ++(3.2475952641916446pt,5.625pt);
\draw[color=black,anchor=north] (0.5,-0.05) node {\large$j$};

\end{scriptsize}
\end{tikzpicture}

% \end{document}

==> images/tikz/PSL2Z-pavage-PH-fundom_b.tex <==
% \documentclass[./main.tex]{subfiles}
% \begin{document}

% première figure
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=4.2cm,y=4.2cm]
\clip(-1.3,-1.3) rectangle (1.3,1.3);
\fill[line width=2.pt,color=marron,fill=grey,fill opacity=0.2] (-0.5,0.) -- (0.,0.) -- (0.,-1.) -- cycle;
\fill[line width=2.pt,color=marron,fill=grey,fill opacity=0.2] (0.,1.) -- (0.,0.) -- (0.5,0.) -- cycle;
\fill[line width=2.pt,color=marron,fill=grey,fill opacity=0.2] (0.,1.) -- (-0.5,0.) -- (-0.6666666666666666,0.3333333333333333) -- cycle;
\fill[line width=2.pt,color=marron,fill=grey,fill opacity=0.2] (0.5,0.) -- (0.,-1.) -- (0.6666666666666666,-0.3333333333333333) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.7272727272727274,0.4545454545454545) -- (0.5714285714285714,0.7142857142857144) -- (0.8,0.6) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.7272727272727274,0.4545454545454545) -- (1.,0.) -- (0.888888888888889,0.3333333333333333) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.6666666666666666,-0.3333333333333333) -- (0.7272727272727274,-0.4545454545454545) -- (1.,0.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.7272727272727274,-0.4545454545454545) -- (0.5714285714285714,-0.7142857142857144) -- (0.,-1.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.8,-0.6) -- (0.7272727272727274,-0.4545454545454545) -- (0.888888888888889,-0.3333333333333333) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.663823553438191,-0.336176446561809) -- (-1.,0.) -- (-0.5,0.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.663823553438191,-0.336176446561809) -- (-0.7272727272727274,-0.4545454545454546) -- (0.,-1.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.7272727272727274,-0.4545454545454546) -- (-0.8,-0.6) -- (-0.5714285714285714,-0.7142857142857144) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.7272727272727274,-0.4545454545454546) -- (-0.888888888888889,-0.33333333333333337) -- (-1.,0.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.7272727272727272,0.4545454545454543) -- (-0.6666666666666666,0.3333333333333333) -- (-1.,0.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.7272727272727272,0.4545454545454543) -- (-0.8,0.6) -- (-0.8888888888888888,0.3333333333333333) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.7272727272727272,0.4545454545454543) -- (-0.5714285714285714,0.7142857142857144) -- (0.,1.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.008274834626541288,0.9999657629698646) -- (0.7272727272727274,0.4545454545454545) -- (0.6666666666666667,0.33333333333333326) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.6666666666666667,0.33333333333333326) -- (0.5,0.) -- (1.,0.) -- cycle;

\draw [line width=2.pt] (0.,0.) circle (4.166666666666667cm);

\draw [line width=2.pt,color=green] (-0.7272727272727272,0.4545454545454543)-- (-1.,0.);
\draw [line width=2.pt,color=green] (-0.7272727272727272,0.4545454545454543)-- (0.,1.);
\draw [line width=2.pt,color=green] (-0.7272727272727274,-0.4545454545454546)-- (-1.,0.);
\draw [line width=2.pt,color=green] (-0.7272727272727274,-0.4545454545454546)-- (0.,-1.);
\draw [line width=2.pt,color=green] (1.,0.)-- (0.,1.);
\draw [line width=2.pt,color=green] (0.,1.)-- (-0.5,0.);
\draw [line width=2.pt,color=green] (-0.5,0.)-- (0.,-1.);
\draw [line width=2.pt,color=green] (0.,1.)-- (0.5,0.);
\draw [line width=2.pt,color=green] (0.5,0.)-- (0.,-1.);
\draw [line width=2.pt,color=green] (0.,1.)-- (-1.,0.);
\draw [line width=2.pt,color=green] (1.,0.)-- (0.,-1.);
\draw [line width=2.pt,color=green] (0.7272727272727274,0.4545454545454545)-- (0.8,0.6);
\draw [line width=2.pt,color=green] (0.7272727272727274,-0.4545454545454545)-- (0.8,-0.6);
\draw [line width=2.pt,color=green] (-0.7272727272727274,-0.4545454545454546)-- (-0.8,-0.6);
\draw [line width=2.pt,color=green] (-0.7272727272727272,0.4545454545454543)-- (-0.8,0.6);
\draw [line width=2.pt,color=green] (0.,1.)-- (0.7272727272727274,0.4545454545454545);
\draw [line width=2.pt,color=green] (0.7272727272727274,0.4545454545454545)-- (1.,0.);
\draw [line width=2.pt,color=green] (0.7272727272727274,-0.4545454545454545)-- (0.,-1.);
\draw [line width=2.pt,color=green] (1.,0.)-- (0.7272727272727274,-0.4545454545454545);
\draw [line width=2.pt,color=green] (-0.5,0.)-- (-1.,0.);
\draw [line width=2.pt,color=green] (0.5,0.)-- (1.,0.);

\draw [line width=2.5pt,color=forestgreen] (0.,1.)-- (1.,0.);
\draw [line width=2.5pt,color=forestgreen] (-1.,0.)-- (-0.8,-0.6);
\draw [line width=2.5pt,color=forestgreen] (-0.8,0.6)-- (-1.,0.);
\draw [line width=2.5pt,color=forestgreen] (0.,1.)-- (0.,-1.);
\draw [line width=2.5pt,color=forestgreen] (-1.,0.)-- (0.,1.);
\draw [line width=2.5pt,color=forestgreen] (-1.,0.)-- (0.,-1.);
\draw [line width=2.5pt,color=forestgreen] (0.,-1.)-- (1.,0.);
\draw [line width=2.5pt,color=forestgreen] (-0.8,0.6)-- (0.,1.);
\draw [line width=2.5pt,color=forestgreen] (0.,1.)-- (0.8,0.6);
\draw [line width=2.5pt,color=forestgreen] (0.8,0.6)-- (1.,0.);
\draw [line width=2.5pt,color=forestgreen] (1.,0.)-- (0.8,-0.6);
\draw [line width=2.5pt,color=forestgreen] (0.8,-0.6)-- (0.,-1.);
\draw [line width=2.5pt,color=forestgreen] (0.,-1.)-- (-0.8,-0.6);
\draw [line width=2.5pt,color=forestgreen] (-0.8,-0.6)-- (-1.,0.);
\draw [line width=2.5pt,color=forestgreen] (-1.,0.)-- (-0.8,0.6);

\draw [line width=2.pt,color=marron] (0.5,0.)-- (0.7272727272727274,0.4545454545454545);
\draw [line width=2.pt,color=marron] (0.5,0.)-- (0.7272727272727274,-0.4545454545454545);
\draw [line width=2.pt,color=marron] (-0.5,0.)-- (-0.7272727272727274,-0.4545454545454546);
\draw [line width=2.pt,color=marron] (-0.5,0.)-- (-0.7272727272727272,0.4545454545454543);
\draw [line width=2.pt,color=marron] (0.5,0.)-- (0.7272727272727274,-0.4545454545454545);
\draw [line width=2.pt,color=marron] (0.7272727272727274,0.4545454545454545)-- (0.888888888888889,0.3333333333333333);
\draw [line width=2.pt,color=marron] (0.7272727272727274,0.4545454545454545)-- (0.5714285714285714,0.7142857142857144);
\draw [line width=2.pt,color=marron] (0.7272727272727274,-0.4545454545454545)-- (0.5714285714285714,-0.7142857142857144);
\draw [line width=2.pt,color=marron] (0.7272727272727274,-0.4545454545454545)-- (0.888888888888889,-0.3333333333333333);
\draw [line width=2.pt,color=marron] (0.,0.)-- (0.5,0.);
\draw [line width=2.pt,color=marron] (-0.5,0.)-- (0.,0.);
\draw [line width=2.pt,color=marron] (-0.7272727272727272,0.4545454545454543)-- (-0.8888888888888888,0.3333333333333333);
\draw [line width=2.pt,color=marron] (-0.7272727272727274,-0.4545454545454546)-- (-0.5714285714285714,-0.7142857142857144);
\draw [line width=2.pt,color=marron] (-0.7272727272727274,-0.4545454545454546)-- (-0.888888888888889,-0.33333333333333337);
\draw [line width=2.pt,color=marron] (-0.5714285714285714,0.7142857142857143)-- (-0.7272727272727272,0.4545454545454543);

%Arcs de cercles ---------
%S
\draw[line width=1.5pt,-{Stealth[length=2mm,width=1.5mm]},color=blue] ($(0.,0.03)+({0.1*cos(180)},{0.1*sin(180)})$) arc (180:0:0.1);
\draw[line width=1.5pt,{Stealth[length=2mm,width=1.5mm]}-,color=blue] ($(0.,-0.03)+({0.1*cos(-180)},{0.1*sin(-180)})$) arc (-180:0:0.1);
\draw[color=blue] (-0.15,0.2) node {\huge$S$};

%T
\draw[line width=1.5pt,-{Stealth[length=2mm,width=1.5mm]},color=blue] ($(0.53,0.)+({0.1*cos(60)},{0.1*sin(60)})$) arc (60:-60:0.1);
\draw[line width=1.5pt,-{Stealth[length=2mm,width=1.5mm]},color=blue] ($(0.47,0.03)+({0.1*cos(180)},{0.1*sin(180)})$) arc (180:60:0.1);
\draw[line width=1.5pt,-{Stealth[length=2mm,width=1.5mm]},color=blue] ($(0.47,-0.03)+({0.1*cos(300)},{0.1*sin(300)})$) arc (300:180:0.1);
\draw[color=blue] (0.5,0.3) node {\huge$T$};

%arc de cercle magenta matrice R
\draw[line width=1.5pt,-{Stealth[length=2mm,width=1.5mm]},color=magenta] ($(0.,1.)+({0.3*cos(-85)},{0.3*sin(-85)})$) arc (-85:-50:0.3);
\draw[color=magenta] (-0.1,0.65) node {\huge$R$};

%flèche rose L
\draw[line width=1.5pt,-{Stealth[length=2mm,width=1.5mm]},color=magenta] ($(0.,-1.)+({0.3*cos(85)},{0.3*sin(85)})$) arc (85:50:0.3);
\draw[color=magenta] (-0.1,-0.65) node {\huge$L$};


\begin{scriptsize}
\draw [fill=marron] (0.6666666666666667,0.33333333333333326) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (0.5714285714285714,0.7142857142857143) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (0.8888888888888888,0.33333333333333326) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron,shift={(0.5,0.)},rotate=270] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
\draw [fill=marron,shift={(0.7272727272727274,0.4545454545454545)},rotate=90] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
\draw [fill=marron,shift={(0.7272727272727274,-0.4545454545454545)},rotate=90] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
\draw [fill=marron] (0.5714285714285714,-0.7142857142857143) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (0.8888888888888888,-0.33333333333333326) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (0.6667552747467308,-0.3332447252532692) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.6668227087071634,-0.3331772912928366) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.5714285714285716,-0.7142857142857143) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.888888888888889,-0.3333333333333334) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.888888888888889,0.3333333333333332) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.5714285714285714,0.7142857142857143) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.6666666666666666,0.33333333333333337) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron,shift={(-0.7272727272727272,0.4545454545454543)},rotate=270] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
\draw [fill=marron,shift={(-0.7272727272727274,-0.4545454545454546)},rotate=270] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
\draw [fill=marron,shift={(-0.5,0.)},rotate=90] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
\draw [fill=marron,rotate=45] (0.,0.) ++(-4.pt,0 pt) -- ++(4.pt,4.pt)--++(4.pt,-4.pt)--++(-4.pt,-4.pt)--++(-4.pt,4.pt);
\draw [fill=black] (-0.8,0.6) circle (2.5pt);
\draw[color=black] (-1.,0.7) node {\huge$-\frac{2}{1}$};
\draw [fill=black] (0.,1.) circle (2.5pt);
\draw[color=black] (0.,1.2) node {\huge$1/0$};
\draw [fill=black] (1.,0.) circle (2.5pt);
\draw[color=black] (1.1,0.) node {\huge$\frac{1}{1}$};
\draw [fill=black] (0.,-1.) circle (2.5pt);
\draw[color=black] (0.,-1.2) node {\huge$0/1$};
\draw [fill=black] (-1.,0.) circle (2.5pt);
\draw[color=black] (-1.2,0.) node {\huge$-\frac{1}{1}$};
\draw [fill=black] (0.8,0.6) circle (2.5pt);
\draw[color=black] (1.,0.7) node {\huge$\frac{2}{1}$};
\draw [fill=black] (-0.8,-0.6) circle (2.5pt);
\draw[color=black] (-1.,-0.7) node {\huge$-\frac{1}{2}$};
\draw [fill=black] (0.8,-0.6) circle (2.5pt);
\draw[color=black] (1.,-0.7) node {\huge$\frac{1}{2}$};
\end{scriptsize}
\end{tikzpicture}
\hspace{1cm}
% deuxième figure
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=4.0cm,y=4.0cm]
\clip(-0.2,-1.3) rectangle (1.,1.3);
%\clip(0.-0.1,1.+0.2) -- (0.5+0.2,0.) -- (0.-0.1,-1.-0.2) -- cycle ;
%\clip(0.-0.1,1+0.25) -- (0.+0.15,1+0.25) -- (0.5+0.1,0.) -- (0.+0.15,-1.-0.25) -- (0.-0.1,-1.-0.25) -- cycle ;
%\draw[line width=3pt](0.-0.1,1+0.25) -- (0.+0.15,1+0.25) -- (0.5+0.1,0.) -- (0.+0.15,-1.-0.25) -- (0.-0.1,-1.-0.25) -- cycle ;

%triangles fill
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.,1.) -- (0.,0.) -- (0.5,0.) -- cycle;

%triangle forestgreen
%\draw [line width=2.pt,color=forestgreen] (1.,0.)-- (0.,-1.);
%\draw [line width=2.pt,color=forestgreen] (0.,1.)-- (1.,0.);
\draw [line width=2.pt,color=forestgreen] (0.,1.)-- (0.,-1.);

%traits marron
\draw [line width=2.pt,color=marron] (0.,0.)-- (0.5,0.);
%\draw [line width=2.pt,color=marron] (0.4970796068201162,0.)-- (0.6666666666666666,0.3333333333333333);
%\draw [line width=2.pt,color=marron] (0.4970796068201162,0.)-- (0.6666666666666666,-0.3333333333333333);

%traits green
\draw [line width=2.pt,color=green] (0.4970796068201162,0.)-- (0.,-1.);
\draw [line width=2.pt,color=green] (0.4970796068201162,0.)-- (0.,1.);
%\draw [line width=2.pt,color=green] (0.4970796068201162,0.)-- (1.,0.);

\begin{scriptsize}

%points v_
\draw [fill=black] (0.,-1.) circle (2.0pt);
\draw[color=black] (0.,-1.2) node {\huge$0/1$};
\draw [fill=black] (0.,1.) circle (2.0pt);
\draw[color=black] (0.,1.2) node {\huge$1/0$};

%carré marron
\draw [fill=marron,rotate=45] (0.,0.) ++(-3.pt,0 pt) -- ++(3.pt,3.pt)--++(3.pt,-3.pt)--++(-3.pt,-3.pt)--++(-3.pt,3.pt);

%triangle marron
\draw [fill=marron, rotate around={30:(0.5,0)}] (0.5,0.) ++(0 pt,3.75pt) -- ++(3.2475952641916446pt,-5.625pt)--++(-6.495190528383289pt,0 pt) -- ++(3.2475952641916446pt,5.625pt);

\end{scriptsize}
\end{tikzpicture}
\vspace{1cm}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=4.0cm,y=4.0cm]

\clip(-0.1,1.1) -- (0.15,1.1) -- (0.6,0.) --(0.6,-1-0.25) -- (0.-0.1,-1-0.25) -- cycle ;
%\draw[] (0.-0.1,1+0.05) -- (0.+0.15,1+0.05) -- (0.5+0.1,0.) --(0.6,-0.25) -- (0.-0.1,-0.25) -- cycle ;
%\clip(0.-0.1,1+0.25) -- (0.+0.15,1+0.25) -- (0.5+0.1,0.) -- (0.+0.15,-1.-0.25) -- (0.-0.1,-1.-0.25) -- cycle ;

%triangles fill
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.038+10pt,0.84) -- (0.038-0pt,0.84)-- (0.,0.) -- (0.5,0.) -- cycle;

%traits forestgreen
\draw [line width=2.pt,color=forestgreen] (0.038-0.pt,0.84)-- (0.,0.);

%traits marron
\draw [line width=2.pt,color=marron] (0.,0.)-- (0.5,0.);

%traits green
\draw [line width=2.pt,color=green] (0.4970796068201162,0.)-- (0.038+10pt,0.84);

\begin{scriptsize}
%points forestgreen
\draw[line width=1.5pt,color=black, fill=white] (0.043,0.84) ellipse (5pt and 2.5pt);
%\draw [fill=black] (0.,1.) circle (2.0pt);
\draw[color=black] (0.,1.) node {\huge$\infty$};

%carrés marron
\draw [fill=marron,rotate=45] (0.,0.) ++(-3.pt,0 pt) -- ++(3.pt,3.pt)--++(3.pt,-3.pt)--++(-3.pt,-3.pt)--++(-3.pt,3.pt);
\draw[color=black,anchor=north] (0.,-0.05) node {\huge$i$};

%triangle marron
\draw [fill=marron, rotate around={30:(0.5,0)}] (0.5,0.) ++(0 pt,3.75pt) -- ++(3.2475952641916446pt,-5.625pt)--++(-6.495190528383289pt,0 pt) -- ++(3.2475952641916446pt,5.625pt);
\draw[color=black,anchor=north] (0.5,-0.05) node {\huge$j$};

\end{scriptsize}
\end{tikzpicture}

% \end{document}

==> images/tikz/action_L-R-S-T_tree.tex <==
%\documentclass[./main.tex]{subfiles}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=4.166666666666667cm,y=4.166666666666667cm]
\clip(-1.2,-1.2) rectangle (1.2,1.2);

\draw [line width=2.pt] (0.,0.) circle (4.166666666666667cm);

\draw [line width=2.pt,color=marron] (0.5,0.)-- (0.7272727272727274,0.4545454545454545);
\draw [line width=2.pt,color=marron] (0.5,0.)-- (0.7272727272727274,-0.4545454545454545);
\draw [line width=2.pt,color=marron] (-0.5,0.)-- (-0.7272727272727274,-0.4545454545454546);
\draw [line width=2.pt,color=marron] (-0.5,0.)-- (-0.7272727272727272,0.4545454545454543);
\draw [line width=2.pt,color=marron] (0.5,0.)-- (0.7272727272727274,-0.4545454545454545);


\draw [line width=2.pt,color=marron] (0.,0.)-- (0.5,0.);
\draw [line width=2.pt,color=marron] (-0.5,0.)-- (0.,0.);


\draw [line width=2.pt,color=marron] (0.7272727272727274,0.4545454545454545)-- (0.888888888888889,0.3333333333333333);
\draw [line width=2.pt,color=marron] (0.7272727272727274,0.4545454545454545)-- (0.5714285714285714,0.7142857142857144);
\draw [line width=2.pt,color=marron] (0.7272727272727274,-0.4545454545454545)-- (0.5714285714285714,-0.7142857142857144);
\draw [line width=2.pt,color=marron] (0.7272727272727274,-0.4545454545454545)-- (0.888888888888889,-0.3333333333333333);
\draw [line width=2.pt,color=marron] (-0.7272727272727272,0.4545454545454543)-- (-0.8888888888888888,0.3333333333333333);
\draw [line width=2.pt,color=marron] (-0.7272727272727274,-0.4545454545454546)-- (-0.5714285714285714,-0.7142857142857144);
\draw [line width=2.pt,color=marron] (-0.7272727272727274,-0.4545454545454546)-- (-0.888888888888889,-0.33333333333333337);
\draw [line width=2.pt,color=marron] (-0.5714285714285714,0.7142857142857143)-- (-0.7272727272727272,0.4545454545454543);



\begin{scriptsize}


\draw [fill=marron] (0.6666666666666667,0.33333333333333326) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (0.5714285714285714,0.7142857142857143) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (0.8888888888888888,0.33333333333333326) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron,shift={(0.7272727272727274,0.4545454545454545)},rotate=90] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
\draw [fill=marron,shift={(0.7272727272727274,-0.4545454545454545)},rotate=90] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
\draw [fill=marron] (0.5714285714285714,-0.7142857142857143) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (0.8888888888888888,-0.33333333333333326) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (0.6667552747467308,-0.3332447252532692) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.6668227087071634,-0.3331772912928366) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.5714285714285716,-0.7142857142857143) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.888888888888889,-0.3333333333333334) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.888888888888889,0.3333333333333332) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.5714285714285714,0.7142857142857143) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.6666666666666666,0.33333333333333337) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron,shift={(-0.7272727272727272,0.4545454545454543)},rotate=270] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
\draw [fill=marron,shift={(-0.7272727272727274,-0.4545454545454546)},rotate=270] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);



\draw [fill=grey,shift={(0.5,0.)},rotate=270] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);

\draw [fill=marron,shift={(-0.5,0.)},rotate=90] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);

\draw [fill=grey,rotate=45] (0.,0.) ++(-4.0pt,0 pt) -- ++(4.0pt,4.0pt)--++(4.0pt,-4.0pt)--++(-4.0pt,-4.0pt)--++(-4.0pt,4.0pt);

%Arcs de cercles ---------
%S
\draw[{Stealth[length=2mm,width=2mm]}-,color=grey] ($(0.,0.03)+({0.1*cos(180)},{0.1*sin(180)})$) arc (180:0:0.1);
\draw[-{Stealth[length=2mm,width=2mm]},color=grey] ($(0.,-0.03)+({0.1*cos(-180)},{0.1*sin(-180)})$) arc (-180:0:0.1);
\draw[color=grey] (0.,-0.2) node {\Large$S$};

%T
\draw[{Stealth[length=2mm,width=2mm]}-,color=grey] ($(0.53,0.)+({0.1*cos(60)},{0.1*sin(60)})$) arc (60:-60:0.1);
\draw[{Stealth[length=2mm,width=2mm]}-,color=grey] ($(0.47,0.03)+({0.1*cos(180)},{0.1*sin(180)})$) arc (180:60:0.1);
\draw[{Stealth[length=2mm,width=2mm]}-,color=grey] ($(0.47,-0.03)+({0.1*cos(300)},{0.1*sin(300)})$) arc (300:180:0.1);
\draw[color=grey] (0.72,0.) node {\Large$T$};

%L
\centerarc[-{Stealth[length=2mm,width=2mm]},color=blue](0.,-1.)(120:60:0.6)
\draw[color=blue] (0.,-0.5) node {\Large$L$};

%R
\centerarc[-{Stealth[length=2mm,width=2mm]},color=red](0.,1.)(-120:-60:0.6)
\draw[color=red] (0.,0.5) node {\Large$R$};

\draw [fill=black] (-0.8,0.6) circle (2.5pt);
\draw[color=black] (-0.9,0.65) node {\large$-\frac{2}{1}$};
\draw [fill=black] (0.,1.) circle (2.5pt);
\draw[color=black] (0.,1.125) node {\large$\frac{1}{0}$};
\draw [fill=black] (1.,0.) circle (2.5pt);
\draw[color=black] (1.07,0.) node {\large$\frac{1}{1}$};
\draw [fill=black] (0.,-1.) circle (2.5pt);
\draw[color=black] (0.,-1.125) node {\large$\frac{0}{1}$};
\draw [fill=black] (-1.,0.) circle (2.5pt);
\draw[color=black] (-1.11,0.) node {\large$-\frac{1}{1}$};
\draw [fill=black] (0.8,0.6) circle (2.5pt);
\draw[color=black] (0.89,0.62) node {\large$\frac{2}{1}$};
\draw [fill=black] (-0.8,-0.6) circle (2.5pt);
\draw[color=black] (-0.91,-0.64) node {\large$-\frac{1}{2}$};
\draw [fill=black] (0.8,-0.6) circle (2.5pt);
\draw[color=black] (0.87,-0.64) node {\large$\frac{1}{2}$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> images/tikz/action_LRL_tree.tex <==
%\documentclass[./main.tex]{subfiles}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=4.166666666666667cm,y=4.166666666666667cm]
\clip(-1.2,-1.2) rectangle (1.2,1.2);

\draw [line width=2.pt] (0.,0.) circle (4.166666666666667cm);

\draw [line width=2.pt,color=marron] (0.5,0.)-- (0.7272727272727274,0.4545454545454545);
\draw [line width=2.pt,color=marron] (0.5,0.)-- (0.7272727272727274,-0.4545454545454545);
\draw [line width=2.pt,color=marron] (-0.5,0.)-- (-0.7272727272727274,-0.4545454545454546);
\draw [line width=2.pt,color=marron] (-0.5,0.)-- (-0.7272727272727272,0.4545454545454543);
\draw [line width=2.pt,color=marron] (0.5,0.)-- (0.7272727272727274,-0.4545454545454545);


\draw [line width=2.pt,color=marron] (0.,0.)-- (0.5,0.);
\draw [line width=2.pt,color=marron] (-0.5,0.)-- (0.,0.);


\draw [line width=2.pt,color=marron] (0.7272727272727274,0.4545454545454545)-- (0.888888888888889,0.3333333333333333);
\draw [line width=2.pt,color=marron] (0.7272727272727274,0.4545454545454545)-- (0.5714285714285714,0.7142857142857144);
\draw [line width=2.pt,color=marron] (0.7272727272727274,-0.4545454545454545)-- (0.5714285714285714,-0.7142857142857144);
\draw [line width=2.pt,color=marron] (0.7272727272727274,-0.4545454545454545)-- (0.888888888888889,-0.3333333333333333);
\draw [line width=2.pt,color=marron] (-0.7272727272727272,0.4545454545454543)-- (-0.8888888888888888,0.3333333333333333);
\draw [line width=2.pt,color=marron] (-0.7272727272727274,-0.4545454545454546)-- (-0.5714285714285714,-0.7142857142857144);
\draw [line width=4.pt,color=marron] (-0.7272727272727274,-0.4545454545454546)-- (-0.888888888888889,-0.33333333333333337);
\draw [line width=2.pt,color=marron] (-0.5714285714285714,0.7142857142857143)-- (-0.7272727272727272,0.4545454545454543);
\draw [line width=4.pt,color=marron] (0.7272727272727274,-0.4545454545454545)-- (0.6667552747467308,-0.3332447252532692);
%triangle bas droite (0.7272727272727274,-0.4545454545454545)
%intersection bas droite (0.6667552747467308,-0.3332447252532692)


\begin{scriptsize}

%haut droite
\draw [fill=marron] (0.6666666666666667,0.33333333333333326) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (0.5714285714285714,0.7142857142857143) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (0.8888888888888888,0.33333333333333326) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
%triangle haut droite
\draw [fill=marron,shift={(0.7272727272727274,0.4545454545454545)},rotate=90] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
%triangle bas droite
\draw [fill=red,shift={(0.7272727272727274,-0.4545454545454545)},rotate=90] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
%carré droite 
\draw [fill=marron] (0.5714285714285714,-0.7142857142857143) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
%carré droite droite
\draw [fill=violet] (0.8888888888888888,-0.33333333333333326) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
%intersection droite
\draw [fill=violet] (0.6667552747467308,-0.3332447252532692) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
%intersection gauche
\draw [fill=violet] (-0.6668227087071634,-0.3331772912928366) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
%carré gauche
\draw [fill=marron] (-0.5714285714285716,-0.7142857142857143) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);

%carré gauche gauche
\draw [fill=violet] (-0.888888888888889,-0.3333333333333334) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);

%haut gauche
\draw [fill=marron] (-0.888888888888889,0.3333333333333332) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.5714285714285714,0.7142857142857143) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);

\draw [fill=marron] (-0.6666666666666666,0.33333333333333337) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);

%triangle haut gauche
\draw [fill=marron,shift={(-0.7272727272727272,0.4545454545454543)},rotate=270] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);

%triangle bas gauche
\draw [fill=red,shift={(-0.7272727272727274,-0.4545454545454546)},rotate=270] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);


%triangles milieux
\draw [fill=blue,shift={(0.5,0.)},rotate=270] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);

\draw [fill=blue,shift={(-0.5,0.)},rotate=90] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);

%carré centre
\draw [fill=blue,rotate=45] (0.,0.) ++(-4.0pt,0 pt) -- ++(4.0pt,4.0pt)--++(4.0pt,-4.0pt)--++(-4.0pt,-4.0pt)--++(-4.0pt,4.0pt);

%courbes bézier------------
%point d'intersection bas gauche (-0.6668227087071634,-0.3331772912928366)

%ligne bleue
\draw [color=blue, line width=1] (-0.6668227087071634,-0.3331772912928366) ..controls +(1/8,0.) and +(-3/56,-3/28).. (-0.5,-1/6);

\draw [color=blue, line width=1] (-0.5,-1/6) ..controls +(3/56,3/28) and +(-.1/7,0.).. (0,-0.1);

\draw [color=blue, line width=1] (0,-0.1) ..controls +(.1/7,0.)  and +(-3/56,3/28) .. (0.5,-1/6);

\draw [color=blue, line width=1] (0.5,-1/6) ..controls +(3/56,-3/28) and +(-1/8,0.).. (0.6668227087071634,-0.3331772912928366);

%ligne rouge gauche
\draw [color=red, line width=1] (-0.6668227087071634,-0.3331772912928366) ..controls +(-1/16,0.) and +(1/56,1/28).. (-0.7272727272727274,-0.3939393);
\draw [color=red, line width=1] (-0.7272727272727274,-0.3939393) .. controls +(-1/56,-1/28) and +(1/32,-1/32) .. (-0.8,-0.35);
\draw [color=red, line width=1] (-0.8,-0.35) .. controls +(-1/32,1/32) and +(1/56,1/28) .. (-0.888888888888889,-0.3333333333333334);

%ligne rouge droite
\draw [color=red, line width=1] (0.6668227087071634,-0.3331772912928366) ..controls +(1/16,0.) and +(-1/56,1/28).. (0.7272727272727274,-0.3939393);
\draw [color=red, line width=1] (0.7272727272727274,-0.3939393) .. controls +(1/56,-1/28) and +(-1/32,-1/32) .. (0.8,-0.35);
\draw [color=red, line width=1] (0.8,-0.35) .. controls +(1/32,1/32) and +(-1/56,1/28) .. (0.888888888888889,-0.3333333333333334);

%text
\draw[color=blue] (-0.35,-0.2) node {\Large$L$};
\draw[color=blue] (0.35,-0.2) node {\Large$L$};
\draw[color=red] (-0.75,-0.25) node {\Large$R$};
\draw[color=red] (0.75,-0.25) node {\Large$R$};

\draw [fill=black] (-0.8,0.6) circle (2.5pt);
\draw[color=black] (-0.9,0.65) node {\large$-\frac{2}{1}$};
\draw [fill=black] (0.,1.) circle (2.5pt);
\draw[color=black] (0.,1.125) node {\large$\frac{1}{0}$};
\draw [fill=black] (1.,0.) circle (2.5pt);
\draw[color=black] (1.07,0.) node {\large$\frac{1}{1}$};
\draw [fill=black] (0.,-1.) circle (2.5pt);
\draw[color=black] (0.,-1.125) node {\large$\frac{0}{1}$};
\draw [fill=black] (-1.,0.) circle (2.5pt);
\draw[color=black] (-1.11,0.) node {\large$-\frac{1}{1}$};
\draw [fill=black] (0.8,0.6) circle (2.5pt);
\draw[color=black] (0.89,0.62) node {\large$\frac{2}{1}$};
\draw [fill=black] (-0.8,-0.6) circle (2.5pt);
\draw[color=black] (-0.91,-0.64) node {\large$-\frac{1}{2}$};
\draw [fill=black] (0.8,-0.6) circle (2.5pt);
\draw[color=black] (0.87,-0.64) node {\large$\frac{1}{2}$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> images/tikz/action_Lie-ab_on_plane_ab-perp.tex <==
%\documentclass[./main.tex]{subfiles}
%\begin{document}
\begin{tikzpicture}[x=4cm,y=4cm,z=2cm]

%coordinates
\path (0.,0.,0.) coordinate (O)
(0,-1,0) coordinate (O')
(1,0.,0.) coordinate (A)
(1,-2.,0.) coordinate (A')
(-1,0.,0.) coordinate (B)
(-1,-2,0.) coordinate (B')
(1./1.3,0,0.5/1.3) coordinate (D)
(-0.5,0,-0.5) coordinate (E)
(1./1.3-0.43,-2,0.5/1.3) coordinate (D')
(-0.5-0.43,-2,-0.5) coordinate (E');
%(0.5,0.,0.) coordinate (M)
%(0.2,-1,-0.1) coordinate (C);

%\coordinate (C) at ($(O)!0.5!(A)$);
%\coordinate (AB) at ($(B)!0.5!(A)$);
%\coordinate (BO) at ($(O)!0.5!(B)$);

%\draw [name path=5P1, color=violet,line width=1.pt] (5) to[out=0, in=0,looseness=1]  (P1);

%ellipses
\draw[name path=ElliH,line width=2.pt] (0,0,0) ellipse (1 and 0.15);
\draw[name path=ElliBBack,line width=2.pt,dashed] (1,-2,0) arc(0:180:1 and 0.15);
\draw[line width=2.pt,name path=ElliBFront] (1,-2,0) arc(0:-180:1 and 0.15);
%\draw[line width=2.pt] (0,-2,0) ellipse (1 and 0.15);

%cone
\draw[name path=cone1,line width=1.5pt, color=black] (B) -- (A') ;
\draw[name path=cone2,line width=1.5pt, color=black] (A) -- (B') ;

%plan EE'D'D
\draw[name path=DE,line width=1.5pt, color=grey] (D) -- (E) ;
\draw[name path=D'E',line width=1.5pt, color=grey,dashed] (D') -- (E') ;
\draw[name path=EE',line width=1.5pt, color=grey] (E) -- (E') ;
\draw[name path=DD',line width=1.5pt, color=grey,dashed] (D') -- (D) ;
%intersection plan ellipse
\path [name intersections={of=DE and ElliH,by={h1,h2}}];
\path [name intersections={of=D'E' and ElliBBack,by={bb}}];
\path [name intersections={of=D'E' and ElliBFront,by={bf}}];

\draw[line width=1.5pt, color=grey,dashed] (h1) -- (bf) ;
\draw[line width=1.5pt, color=grey,dashed] (h2) -- (bb) ;
\draw[line width=1.5pt, color=grey] (O') -- (bf) ;
\draw[line width=1.5pt, color=grey] (h2) -- (O') ;

\path [name intersections={of=D'E' and ElliBFront,by={i1}}];
\path [name intersections={of=D'E' and ElliBBack,by={i2}}];
\draw[line width=1.5pt, color=grey] (E') -- (i1) ;
%\draw[line width=1.5pt, color=grey] (D') -- (i2) ;

\path [name intersections={of=DD' and cone1,by={d1}}];
\path [name intersections={of=DD' and ElliH,by={d2,d3}}];
\draw[line width=1.5pt, color=grey] (d1) -- (d3) ;
\draw[line width=1.5pt, color=grey] (d2) -- (D) ;

%\node[draw,color=red,circle,inner sep=2pt, fill=red, label=-90:$\textcolor{red}{d1}$] at (d1) {};
%\node[draw,color=red,circle,inner sep=2pt, fill=red, label=-90:$\textcolor{red}{E}$] at (E) {};
%\node[draw,color=red,circle,inner sep=2pt, fill=red, label=-90:$\textcolor{red}{E'}$] at (E') {};
%\node[draw,color=red,circle,inner sep=2pt, fill=red, label=-90:$\textcolor{red}{h1}$] at (h1) {};

\coordinate (a) at ($(h1)!0.3!(h2)$);
\coordinate (b) at ($(h1)!0.7!(h2)$);
\coordinate (c) at ($(a)!0.6!(b)$);

\draw[line width=2pt, color=violet] (a) -- (b);
\draw[line width=2pt, color=violet, -{Stealth[length=4mm,width=3mm]}] (a) -- (c);

\node[draw,color=red,circle,inner sep=2pt, fill=red, label=-90:\Large$\textcolor{red}{a}$] at (a) {};
\node[draw,color=blue,circle,inner sep=2pt, fill=blue, label=90:\Large$\textcolor{blue}{b}$] at (b) {};

\draw[line width=2pt, color=violet,-{Stealth[length=4mm,width=3mm]}] (O') -- (0.7,-0.5,0);
\draw[line width=2pt, color=violet,anchor=south] (0.55,-.95,0) node {\Large$\{\textcolor{red}{a},\textcolor{blue}{b}\}$};

%première flèche violette
\coordinate (h3) at ($(h2)!0.5!(b)$);
\coordinate (h4) at ($(h3)!0.3!(O')$);

\coordinate (h5) at ($(h1)!0.5!(a)$);
\coordinate (h6) at ($(h5)!0.3!(O')$);

\draw [color=violet,line width=2.pt,line cap =round,-{Stealth[length=4mm,width=3mm]}] (h6) to[out=-120, in=-70,looseness=3]  (h4);

%deuxième flèche violette
\coordinate (i3) at ($(i2)!0.2!(i1)$);
\coordinate (i4) at ($(i3)!0.3!(O')$);

\coordinate (i5) at ($(i1)!0.2!(i2)$);
\coordinate (i6) at ($(i5)!0.3!(O')$);

\draw [color=violet,line width=2.pt,line cap =round,{Stealth[length=4mm,width=3mm]}-] (i4) to[out=100, in=60,looseness=3]  (i6);

%\draw [color=violet,line width=2.pt,line cap =round] (h1)++(-0.2,-0.2,0) to[out=-130, in=60,looseness=1]  (0,-0.8,0);
%\draw [color=violet,line width=2.pt,{Stealth[length=4mm,width=3mm]}-,line cap=round] (h2)++(0.2,-0.2,0) to[out=-90, in=110,looseness=1] (0,-0.8,0) ;

%triangle fill
%\fill[color=orange, opacity=0.2] (O) -- (A) -- (B) -- cycle;
%\fill[color=green, opacity=0.2] (B) -- (O)  -- (C) -- cycle;

%triangles and lines
%\draw[line width=2pt,color=orange](0.,0.) -- (0.666,0.333) -- (0.666,-0.333) -- cycle;


%\draw[line width=1.5pt, color=green,dashed] (C) -- (OA) ;


%nodes
%\node[circle, inner sep=3pt, fill=green, label=0:$OA$] at (OA) {};
%\node[circle, inner sep=3pt, fill=green, label=0:$AB$] at (AB) {};
%\node[circle, inner sep=3pt, fill=green, label=0:$BO$] at (BO) {};

%\node[draw,inner sep=3pt, fill=marron, label=left:$O$] at (O) {};
%\node[draw,inner sep=3pt, fill=marron, label=left:$O'$] at (O') {};
%\node[draw,inner sep=3pt, fill=marron, label=0:$A$] at (A) {};
%\node[draw,inner sep=3pt, fill=marron, label=0:$A'$] at (A') {};
%\node[isosceles triangle,isosceles triangle apex angle=60,draw,inner sep=2.5pt, fill=marron] at (M) {};
%\node[draw,inner sep=3pt, fill=marron, label=0:$B$] at (B) {};
%\node[draw,inner sep=3pt, fill=marron, label=0:$B'$] at (B') {};
%\node[circle, inner sep=2pt, fill=black, label=0:$C$] at (C) {};

\end{tikzpicture}
%\end{document}

==> images/tikz/action_Lie_ab_on_line_ab.tex <==
%\documentclass[./main.tex]{subfiles}

%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=2.0cm,y=2.0cm]
\clip(-2.1,-2.1) rectangle (3.6,2.1);
\draw [line width=1.2pt] (0,0) circle (4cm);
\draw [dash pattern=on 2pt off 2pt,color=red,domain=-2.1:3.6] plot(\x,{(-4.61--1.78*\x)/-1.46});
\draw [dash pattern=on 2pt off 2pt,color=blue,domain=-2.1:3.6] plot(\x,{(--4.61-1.19*\x)/-1.97});
\draw [line width=1.2pt,color=violet,domain=-2.1:3.6] plot(\x,{(--3.96-2.98*\x)/-0.51});
\draw [line width=1.6pt,color=violet] (1.38,0.29)-- (1.18,-0.89);
\draw [line width=1.6pt,color=violet] (1.27,-0.34) -- (1.23,-0.29);
\draw [line width=1.6pt,color=violet] (1.27,-0.34) -- (1.33,-0.31);
\draw [line width=1.6pt,color=violet] (1.29,-0.26) -- (1.24,-0.21);
\draw [line width=1.6pt,color=violet] (1.29,-0.26) -- (1.35,-0.22);
\draw [line width=1.6pt,color=violet] (1.26,-0.43) -- (1.21,-0.38);
\draw [line width=1.6pt,color=violet] (1.26,-0.43) -- (1.32,-0.39);
\draw [line width=1.6pt,color=violet] (1.55,1.27)-- (1.38,0.29);
\draw [line width=1.6pt,color=violet] (1.46,0.74) -- (1.41,0.79);
\draw [line width=1.6pt,color=violet] (1.46,0.74) -- (1.52,0.77);
\draw [line width=1.6pt,color=violet] (1.47,0.82) -- (1.43,0.87);
\draw [line width=1.6pt,color=violet] (1.47,0.82) -- (1.53,0.85);
\draw [line width=1.6pt,color=violet] (1.44,0.65) -- (1.4,0.7);
\draw [line width=1.6pt,color=violet] (1.44,0.65) -- (1.5,0.68);
\draw [line width=1.6pt,color=violet] (1.18,-0.89)-- (1.04,-1.71);
\draw [line width=1.6pt,color=violet] (1.1,-1.34) -- (1.05,-1.29);
\draw [line width=1.6pt,color=violet] (1.1,-1.34) -- (1.16,-1.31);
\draw [line width=1.6pt,color=violet] (1.11,-1.26) -- (1.07,-1.21);
\draw [line width=1.6pt,color=violet] (1.11,-1.26) -- (1.17,-1.22);
\draw [line width=1.6pt,color=violet] (1.08,-1.43) -- (1.04,-1.38);
\draw [line width=1.6pt,color=violet] (1.08,-1.43) -- (1.14,-1.39);
\begin{scriptsize}
\fill [color=violet] (3.01,-0.52) circle (2.5pt);
\draw[color=violet] (3.1,-0.1) node {\Large$\{\textcolor{red}{a},\textcolor{blue}{b}\}$};
\fill [color=red] (1.55,1.27) circle (1.5pt);
\fill [color=blue] (1.04,-1.71) circle (1.5pt);
\fill [color=red] (1.38,0.29) circle (2.5pt);
\draw[color=red] (0.98,0.36) node {\Large$a$};
\fill [color=blue] (1.18,-0.89) circle (2.5pt);
\draw[color=blue] (0.81,-0.79) node {\Large$b$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> images/tikz/axis-RL-PH.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=4.166666666666667cm,y=4.166666666666667cm]
\clip(-1.2,-1.2) rectangle (1.2,1.2);
%
%triangles
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.5,0.) -- (0.,0.) -- (0.,-1.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.,1.) -- (0.,0.) -- (0.5,0.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.,1.) -- (-0.5,0.) -- (-0.6666666666666666,0.3333333333333333) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.5,0.) -- (0.,-1.) -- (0.6666666666666666,-0.3333333333333333) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.7272727272727274,0.4545454545454545) -- (0.5714285714285714,0.7142857142857144) -- (0.8,0.6) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.7272727272727274,0.4545454545454545) -- (1.,0.) -- (0.888888888888889,0.3333333333333333) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.6666666666666666,-0.3333333333333333) -- (0.7272727272727274,-0.4545454545454545) -- (1.,0.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.7272727272727274,-0.4545454545454545) -- (0.5714285714285714,-0.7142857142857144) -- (0.,-1.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.8,-0.6) -- (0.7272727272727274,-0.4545454545454545) -- (0.888888888888889,-0.3333333333333333) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.663823553438191,-0.336176446561809) -- (-1.,0.) -- (-0.5,0.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.663823553438191,-0.336176446561809) -- (-0.7272727272727274,-0.4545454545454546) -- (0.,-1.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.7272727272727274,-0.4545454545454546) -- (-0.8,-0.6) -- (-0.5714285714285714,-0.7142857142857144) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.7272727272727274,-0.4545454545454546) -- (-0.888888888888889,-0.33333333333333337) -- (-1.,0.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.7272727272727272,0.4545454545454543) -- (-0.6666666666666666,0.3333333333333333) -- (-1.,0.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.7272727272727272,0.4545454545454543) -- (-0.8,0.6) -- (-0.8888888888888888,0.3333333333333333) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.7272727272727272,0.4545454545454543) -- (-0.5714285714285714,0.7142857142857144) -- (0.,1.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.008274834626541288,0.9999657629698646) -- (0.7272727272727274,0.4545454545454545) -- (0.6666666666666667,0.33333333333333326) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.6666666666666667,0.33333333333333326) -- (0.5,0.) -- (1.,0.) -- cycle;

%circle
\draw [line width=2.pt] (0.,0.) circle (4.166666666666667cm);

%lines green
\draw [line width=2.pt,color=green] (-0.7272727272727272,0.4545454545454543)-- (-1.,0.);
\draw [line width=2.pt,color=green] (-0.7272727272727272,0.4545454545454543)-- (0.,1.);
\draw [line width=2.pt,color=green] (-0.7272727272727274,-0.4545454545454546)-- (-1.,0.);
\draw [line width=2.pt,color=green] (-0.7272727272727274,-0.4545454545454546)-- (0.,-1.);
\draw [line width=2.pt,color=green] (1.,0.)-- (0.,1.);
\draw [line width=2.pt,color=green] (0.,1.)-- (-0.5,0.);
\draw [line width=2.pt,color=green] (-0.5,0.)-- (0.,-1.);
\draw [line width=2.pt,color=green] (0.,1.)-- (0.5,0.);
\draw [line width=2.pt,color=green] (0.5,0.)-- (0.,-1.);
\draw [line width=2.pt,color=green] (0.,1.)-- (-1.,0.);
\draw [line width=2.pt,color=green] (1.,0.)-- (0.,-1.);
\draw [line width=2.pt,color=green] (0.7272727272727274,0.4545454545454545)-- (0.8,0.6);
\draw [line width=2.pt,color=green] (0.7272727272727274,-0.4545454545454545)-- (0.8,-0.6);
\draw [line width=2.pt,color=green] (-0.7272727272727274,-0.4545454545454546)-- (-0.8,-0.6);
\draw [line width=2.pt,color=green] (-0.7272727272727272,0.4545454545454543)-- (-0.8,0.6);
\draw [line width=2.pt,color=green] (0.,1.)-- (0.7272727272727274,0.4545454545454545);
\draw [line width=2.pt,color=green] (0.7272727272727274,0.4545454545454545)-- (1.,0.);
\draw [line width=2.pt,color=green] (0.7272727272727274,-0.4545454545454545)-- (0.,-1.);
\draw [line width=2.pt,color=green] (1.,0.)-- (0.7272727272727274,-0.4545454545454545);
\draw [line width=2.pt,color=green] (-0.5,0.)-- (-1.,0.);
\draw [line width=2.pt,color=green] (0.5,0.)-- (1.,0.);

%lines marron
\draw [line width=2.pt,color=marron] (0.5,0.)-- (0.7272727272727274,0.4545454545454545);
\draw [line width=2.pt,color=marron] (0.5,0.)-- (0.7272727272727274,-0.4545454545454545);
\draw [line width=2.pt,color=marron] (-0.5,0.)-- (-0.7272727272727274,-0.4545454545454546);
\draw [line width=2.pt,color=marron] (-0.5,0.)-- (-0.7272727272727272,0.4545454545454543);
\draw [line width=2.pt,color=marron] (0.5,0.)-- (0.7272727272727274,-0.4545454545454545);
\draw [line width=2.pt,color=marron] (0.7272727272727274,0.4545454545454545)-- (0.888888888888889,0.3333333333333333);
\draw [line width=2.pt,color=marron] (0.7272727272727274,0.4545454545454545)-- (0.5714285714285714,0.7142857142857144);
\draw [line width=2.pt,color=marron] (0.7272727272727274,-0.4545454545454545)-- (0.5714285714285714,-0.7142857142857144);
\draw [line width=2.pt,color=marron] (0.7272727272727274,-0.4545454545454545)-- (0.888888888888889,-0.3333333333333333);
\draw [line width=2.pt,color=marron] (0.,0.)-- (0.5,0.);
\draw [line width=2.pt,color=marron] (-0.5,0.)-- (0.,0.);
\draw [line width=2.pt,color=marron] (-0.7272727272727272,0.4545454545454543)-- (-0.8888888888888888,0.3333333333333333);
\draw [line width=2.pt,color=marron] (-0.7272727272727274,-0.4545454545454546)-- (-0.5714285714285714,-0.7142857142857144);
\draw [line width=2.pt,color=marron] (-0.7272727272727274,-0.4545454545454546)-- (-0.888888888888889,-0.33333333333333337);
\draw [line width=2.pt,color=marron] (-0.5714285714285714,0.7142857142857143)-- (-0.7272727272727272,0.4545454545454543);

%lines forestgreen
\draw [line width=2.5pt,color=forestgreen] (0.,1.)-- (1.,0.);
\draw [line width=2.5pt,color=forestgreen] (-1.,0.)-- (-0.8,-0.6);
\draw [line width=2.5pt,color=forestgreen] (-0.8,0.6)-- (-1.,0.);
\draw [line width=2.5pt,color=forestgreen] (0.,1.)-- (0.,-1.);
\draw [line width=2.5pt,color=forestgreen] (-1.,0.)-- (0.,1.);
\draw [line width=2.5pt,color=forestgreen] (-1.,0.)-- (0.,-1.);
\draw [line width=2.5pt,color=forestgreen] (0.,-1.)-- (1.,0.);
\draw [line width=2.5pt,color=forestgreen] (-0.8,0.6)-- (0.,1.);
\draw [line width=2.5pt,color=forestgreen] (0.,1.)-- (0.8,0.6);
\draw [line width=2.5pt,color=forestgreen] (0.8,0.6)-- (1.,0.);
\draw [line width=2.5pt,color=forestgreen] (1.,0.)-- (0.8,-0.6);
\draw [line width=2.5pt,color=forestgreen] (0.8,-0.6)-- (0.,-1.);
\draw [line width=2.5pt,color=forestgreen] (0.,-1.)-- (-0.8,-0.6);
\draw [line width=2.5pt,color=forestgreen] (-0.8,-0.6)-- (-1.,0.);
\draw [line width=2.5pt,color=forestgreen] (-1.,0.)-- (-0.8,0.6);

\begin{scriptsize}
\draw [fill=marron] (0.6666666666666667,0.33333333333333326) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (0.5714285714285714,0.7142857142857143) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (0.8888888888888888,0.33333333333333326) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron,shift={(0.5,0.)},rotate=270] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
\draw [fill=marron,shift={(0.7272727272727274,0.4545454545454545)},rotate=90] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
\draw [fill=marron,shift={(0.7272727272727274,-0.4545454545454545)},rotate=90] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
\draw [fill=marron] (0.5714285714285714,-0.7142857142857143) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (0.8888888888888888,-0.33333333333333326) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (0.6667552747467308,-0.3332447252532692) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.6668227087071634,-0.3331772912928366) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.5714285714285716,-0.7142857142857143) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.888888888888889,-0.3333333333333334) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.888888888888889,0.3333333333333332) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.5714285714285714,0.7142857142857143) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.6666666666666666,0.33333333333333337) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron,shift={(-0.7272727272727272,0.4545454545454543)},rotate=270] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
\draw [fill=marron,shift={(-0.7272727272727274,-0.4545454545454546)},rotate=270] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
\draw [fill=marron,shift={(-0.5,0.)},rotate=90] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
\draw [fill=marron,rotate=45] (0.,0.) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);


\draw [fill=black] (-0.8,0.6) circle (2.5pt);
%\draw[color=black] (-0.9,0.65) node {\large$-\frac{2}{1}$};
\draw [fill=black] (0.,1.) circle (2.5pt);
%\draw[color=black] (0.,1.125) node {\large$\frac{1}{0}$};
\draw [fill=black] (1.,0.) circle (2.5pt);
%\draw[color=black] (1.07,0.) node {\large$\frac{1}{1}$};
\draw [fill=black] (0.,-1.) circle (2.5pt);
%\draw[color=black] (0.,-1.125) node {\large$\frac{0}{1}$};
\draw [fill=black] (-1.,0.) circle (2.5pt);
%\draw[color=black] (-1.11,0.) node {\large$-\frac{1}{1}$};
\draw [fill=black] (0.8,0.6) circle (2.5pt);
%\draw[color=black] (0.89,0.62) node {\large$\frac{2}{1}$};
\draw [fill=black] (-0.8,-0.6) circle (2.5pt);
%\draw[color=black] (-0.91,-0.64) node {\large$-\frac{1}{2}$};
\draw [fill=black] (0.8,-0.6) circle (2.5pt);
%\draw[color=black] (0.87,-0.64) node {\large$\frac{1}{2}$};
\end{scriptsize}

%trait red 
\draw [line width=3pt,color=red] (0.89,0.45)-- (-0.89,-0.45);

%arc de cercle
%\centerarc[-{Stealth[length=2mm,width=2mm]},line width=1pt, color=grey](0.,-0.03)(-180:0:0.1)
%\centerarc[-{Stealth[length=2mm,width=2mm]},line width=1pt, color=grey](0.6666666666666666,0.3333333333333333)(-100:50:0.1)
\end{tikzpicture}

==> images/tikz/axis-RLL-PH.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=4.166666666666667cm,y=4.166666666666667cm]
\clip(-1.2,-1.2) rectangle (1.2,1.2);
%
%triangles
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.5,0.) -- (0.,0.) -- (0.,-1.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.,1.) -- (0.,0.) -- (0.5,0.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.,1.) -- (-0.5,0.) -- (-0.6666666666666666,0.3333333333333333) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.5,0.) -- (0.,-1.) -- (0.6666666666666666,-0.3333333333333333) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.7272727272727274,0.4545454545454545) -- (0.5714285714285714,0.7142857142857144) -- (0.8,0.6) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.7272727272727274,0.4545454545454545) -- (1.,0.) -- (0.888888888888889,0.3333333333333333) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.6666666666666666,-0.3333333333333333) -- (0.7272727272727274,-0.4545454545454545) -- (1.,0.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.7272727272727274,-0.4545454545454545) -- (0.5714285714285714,-0.7142857142857144) -- (0.,-1.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.8,-0.6) -- (0.7272727272727274,-0.4545454545454545) -- (0.888888888888889,-0.3333333333333333) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.663823553438191,-0.336176446561809) -- (-1.,0.) -- (-0.5,0.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.663823553438191,-0.336176446561809) -- (-0.7272727272727274,-0.4545454545454546) -- (0.,-1.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.7272727272727274,-0.4545454545454546) -- (-0.8,-0.6) -- (-0.5714285714285714,-0.7142857142857144) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.7272727272727274,-0.4545454545454546) -- (-0.888888888888889,-0.33333333333333337) -- (-1.,0.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.7272727272727272,0.4545454545454543) -- (-0.6666666666666666,0.3333333333333333) -- (-1.,0.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.7272727272727272,0.4545454545454543) -- (-0.8,0.6) -- (-0.8888888888888888,0.3333333333333333) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.7272727272727272,0.4545454545454543) -- (-0.5714285714285714,0.7142857142857144) -- (0.,1.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.008274834626541288,0.9999657629698646) -- (0.7272727272727274,0.4545454545454545) -- (0.6666666666666667,0.33333333333333326) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.6666666666666667,0.33333333333333326) -- (0.5,0.) -- (1.,0.) -- cycle;

%circle
\draw [line width=2.pt] (0.,0.) circle (4.166666666666667cm);

%lines green
\draw [line width=2.pt,color=green] (-0.7272727272727272,0.4545454545454543)-- (-1.,0.);
\draw [line width=2.pt,color=green] (-0.7272727272727272,0.4545454545454543)-- (0.,1.);
\draw [line width=2.pt,color=green] (-0.7272727272727274,-0.4545454545454546)-- (-1.,0.);
\draw [line width=2.pt,color=green] (-0.7272727272727274,-0.4545454545454546)-- (0.,-1.);
\draw [line width=2.pt,color=green] (1.,0.)-- (0.,1.);
\draw [line width=2.pt,color=green] (0.,1.)-- (-0.5,0.);
\draw [line width=2.pt,color=green] (-0.5,0.)-- (0.,-1.);
\draw [line width=2.pt,color=green] (0.,1.)-- (0.5,0.);
\draw [line width=2.pt,color=green] (0.5,0.)-- (0.,-1.);
\draw [line width=2.pt,color=green] (0.,1.)-- (-1.,0.);
\draw [line width=2.pt,color=green] (1.,0.)-- (0.,-1.);
\draw [line width=2.pt,color=green] (0.7272727272727274,0.4545454545454545)-- (0.8,0.6);
\draw [line width=2.pt,color=green] (0.7272727272727274,-0.4545454545454545)-- (0.8,-0.6);
\draw [line width=2.pt,color=green] (-0.7272727272727274,-0.4545454545454546)-- (-0.8,-0.6);
\draw [line width=2.pt,color=green] (-0.7272727272727272,0.4545454545454543)-- (-0.8,0.6);
\draw [line width=2.pt,color=green] (0.,1.)-- (0.7272727272727274,0.4545454545454545);
\draw [line width=2.pt,color=green] (0.7272727272727274,0.4545454545454545)-- (1.,0.);
\draw [line width=2.pt,color=green] (0.7272727272727274,-0.4545454545454545)-- (0.,-1.);
\draw [line width=2.pt,color=green] (1.,0.)-- (0.7272727272727274,-0.4545454545454545);
\draw [line width=2.pt,color=green] (-0.5,0.)-- (-1.,0.);
\draw [line width=2.pt,color=green] (0.5,0.)-- (1.,0.);

%lines marron
\draw [line width=2.pt,color=marron] (0.5,0.)-- (0.7272727272727274,0.4545454545454545);
\draw [line width=2.pt,color=marron] (0.5,0.)-- (0.7272727272727274,-0.4545454545454545);
\draw [line width=2.pt,color=marron] (-0.5,0.)-- (-0.7272727272727274,-0.4545454545454546);
\draw [line width=2.pt,color=marron] (-0.5,0.)-- (-0.7272727272727272,0.4545454545454543);
\draw [line width=2.pt,color=marron] (0.5,0.)-- (0.7272727272727274,-0.4545454545454545);
\draw [line width=2.pt,color=marron] (0.7272727272727274,0.4545454545454545)-- (0.888888888888889,0.3333333333333333);
\draw [line width=2.pt,color=marron] (0.7272727272727274,0.4545454545454545)-- (0.5714285714285714,0.7142857142857144);
\draw [line width=2.pt,color=marron] (0.7272727272727274,-0.4545454545454545)-- (0.5714285714285714,-0.7142857142857144);
\draw [line width=2.pt,color=marron] (0.7272727272727274,-0.4545454545454545)-- (0.888888888888889,-0.3333333333333333);
\draw [line width=2.pt,color=marron] (0.,0.)-- (0.5,0.);
\draw [line width=2.pt,color=marron] (-0.5,0.)-- (0.,0.);
\draw [line width=2.pt,color=marron] (-0.7272727272727272,0.4545454545454543)-- (-0.8888888888888888,0.3333333333333333);
\draw [line width=2.pt,color=marron] (-0.7272727272727274,-0.4545454545454546)-- (-0.5714285714285714,-0.7142857142857144);
\draw [line width=2.pt,color=marron] (-0.7272727272727274,-0.4545454545454546)-- (-0.888888888888889,-0.33333333333333337);
\draw [line width=2.pt,color=marron] (-0.5714285714285714,0.7142857142857143)-- (-0.7272727272727272,0.4545454545454543);

%lines forestgreen
\draw [line width=2.5pt,color=forestgreen] (0.,1.)-- (1.,0.);
\draw [line width=2.5pt,color=forestgreen] (-1.,0.)-- (-0.8,-0.6);
\draw [line width=2.5pt,color=forestgreen] (-0.8,0.6)-- (-1.,0.);
\draw [line width=2.5pt,color=forestgreen] (0.,1.)-- (0.,-1.);
\draw [line width=2.5pt,color=forestgreen] (-1.,0.)-- (0.,1.);
\draw [line width=2.5pt,color=forestgreen] (-1.,0.)-- (0.,-1.);
\draw [line width=2.5pt,color=forestgreen] (0.,-1.)-- (1.,0.);
\draw [line width=2.5pt,color=forestgreen] (-0.8,0.6)-- (0.,1.);
\draw [line width=2.5pt,color=forestgreen] (0.,1.)-- (0.8,0.6);
\draw [line width=2.5pt,color=forestgreen] (0.8,0.6)-- (1.,0.);
\draw [line width=2.5pt,color=forestgreen] (1.,0.)-- (0.8,-0.6);
\draw [line width=2.5pt,color=forestgreen] (0.8,-0.6)-- (0.,-1.);
\draw [line width=2.5pt,color=forestgreen] (0.,-1.)-- (-0.8,-0.6);
\draw [line width=2.5pt,color=forestgreen] (-0.8,-0.6)-- (-1.,0.);
\draw [line width=2.5pt,color=forestgreen] (-1.,0.)-- (-0.8,0.6);

\begin{scriptsize}
\draw [fill=marron] (0.6666666666666667,0.33333333333333326) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (0.5714285714285714,0.7142857142857143) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (0.8888888888888888,0.33333333333333326) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron,shift={(0.5,0.)},rotate=270] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
\draw [fill=marron,shift={(0.7272727272727274,0.4545454545454545)},rotate=90] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
\draw [fill=marron,shift={(0.7272727272727274,-0.4545454545454545)},rotate=90] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
\draw [fill=marron] (0.5714285714285714,-0.7142857142857143) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (0.8888888888888888,-0.33333333333333326) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (0.6667552747467308,-0.3332447252532692) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.6668227087071634,-0.3331772912928366) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.5714285714285716,-0.7142857142857143) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.888888888888889,-0.3333333333333334) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.888888888888889,0.3333333333333332) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.5714285714285714,0.7142857142857143) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.6666666666666666,0.33333333333333337) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron,shift={(-0.7272727272727272,0.4545454545454543)},rotate=270] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
\draw [fill=marron,shift={(-0.7272727272727274,-0.4545454545454546)},rotate=270] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
\draw [fill=marron,shift={(-0.5,0.)},rotate=90] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
\draw [fill=marron,rotate=45] (0.,0.) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);

\draw [fill=black] (-0.8,0.6) circle (2.5pt);
%\draw[color=black] (-0.9,0.65) node {\large$-\frac{2}{1}$};
\draw [fill=black] (0.,1.) circle (2.5pt);
%\draw[color=black] (0.,1.125) node {\large$\frac{1}{0}$};
\draw [fill=black] (1.,0.) circle (2.5pt);
%\draw[color=black] (1.07,0.) node {\large$\frac{1}{1}$};
\draw [fill=black] (0.,-1.) circle (2.5pt);
%\draw[color=black] (0.,-1.125) node {\large$\frac{0}{1}$};
\draw [fill=black] (-1.,0.) circle (2.5pt);
%\draw[color=black] (-1.11,0.) node {\large$-\frac{1}{1}$};
\draw [fill=black] (0.8,0.6) circle (2.5pt);
%\draw[color=black] (0.89,0.62) node {\large$\frac{2}{1}$};
\draw [fill=black] (-0.8,-0.6) circle (2.5pt);
%\draw[color=black] (-0.91,-0.64) node {\large$-\frac{1}{2}$};
\draw [fill=black] (0.8,-0.6) circle (2.5pt);
%\draw[color=black] (0.87,-0.64) node {\large$\frac{1}{2}$};
\end{scriptsize}

%trait rouge 
\draw [line width=3pt,color=red] (0.94,0.34)-- (-0.56,-0.83);

\end{tikzpicture}


==> images/tikz/axis-RLLL-PH.tex <==

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=4.166666666666667cm,y=4.166666666666667cm]
\clip(-1.2,-1.2) rectangle (1.2,1.2);
%
\fill[line width=2.pt,color=marron,fill=grey,fill opacity=0.15] (-0.5,0.) -- (0.,0.) -- (0.,-1.) -- cycle;
\fill[line width=2.pt,color=marron,fill=grey,fill opacity=0.15] (0.,1.) -- (0.,0.) -- (0.5,0.) -- cycle;
\fill[line width=2.pt,color=marron,fill=grey,fill opacity=0.15] (0.,1.) -- (-0.5,0.) -- (-0.6666666666666666,0.3333333333333333) -- cycle;
\fill[line width=2.pt,color=marron,fill=grey,fill opacity=0.15] (0.5,0.) -- (0.,-1.) -- (0.6666666666666666,-0.3333333333333333) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.15] (0.7272727272727274,0.4545454545454545) -- (0.5714285714285714,0.7142857142857144) -- (0.8,0.6) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.15] (0.7272727272727274,0.4545454545454545) -- (1.,0.) -- (0.888888888888889,0.3333333333333333) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.15] (0.6666666666666666,-0.3333333333333333) -- (0.7272727272727274,-0.4545454545454545) -- (1.,0.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.15] (0.7272727272727274,-0.4545454545454545) -- (0.5714285714285714,-0.7142857142857144) -- (0.,-1.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.15] (0.8,-0.6) -- (0.7272727272727274,-0.4545454545454545) -- (0.888888888888889,-0.3333333333333333) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.15] (-0.663823553438191,-0.336176446561809) -- (-1.,0.) -- (-0.5,0.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.15] (-0.663823553438191,-0.336176446561809) -- (-0.7272727272727274,-0.4545454545454546) -- (0.,-1.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.15] (-0.7272727272727274,-0.4545454545454546) -- (-0.8,-0.6) -- (-0.5714285714285714,-0.7142857142857144) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.15] (-0.7272727272727274,-0.4545454545454546) -- (-0.888888888888889,-0.33333333333333337) -- (-1.,0.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.15] (-0.7272727272727272,0.4545454545454543) -- (-0.6666666666666666,0.3333333333333333) -- (-1.,0.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.15] (-0.7272727272727272,0.4545454545454543) -- (-0.8,0.6) -- (-0.8888888888888888,0.3333333333333333) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.15] (-0.7272727272727272,0.4545454545454543) -- (-0.5714285714285714,0.7142857142857144) -- (0.,1.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.15] (-0.008274834626541288,0.9999657629698646) -- (0.7272727272727274,0.4545454545454545) -- (0.6666666666666667,0.33333333333333326) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.15] (0.6666666666666667,0.33333333333333326) -- (0.5,0.) -- (1.,0.) -- cycle;

\draw [line width=2.pt] (0.,0.) circle (4.166666666666667cm);

\draw [line width=2.pt,color=green] (-0.7272727272727272,0.4545454545454543)-- (-1.,0.);
\draw [line width=2.pt,color=green] (-0.7272727272727272,0.4545454545454543)-- (0.,1.);
\draw [line width=2.pt,color=green] (-0.7272727272727274,-0.4545454545454546)-- (-1.,0.);
\draw [line width=2.pt,color=green] (-0.7272727272727274,-0.4545454545454546)-- (0.,-1.);
\draw [line width=2.pt,color=green] (1.,0.)-- (0.,1.);
\draw [line width=2.pt,color=green] (0.,1.)-- (-0.5,0.);
\draw [line width=2.pt,color=green] (-0.5,0.)-- (0.,-1.);
\draw [line width=2.pt,color=green] (0.,1.)-- (0.5,0.);
\draw [line width=2.pt,color=green] (0.5,0.)-- (0.,-1.);
\draw [line width=2.pt,color=green] (0.,1.)-- (-1.,0.);
\draw [line width=2.pt,color=green] (1.,0.)-- (0.,-1.);
\draw [line width=2.pt,color=green] (0.7272727272727274,0.4545454545454545)-- (0.8,0.6);
\draw [line width=2.pt,color=green] (0.7272727272727274,-0.4545454545454545)-- (0.8,-0.6);
\draw [line width=2.pt,color=green] (-0.7272727272727274,-0.4545454545454546)-- (-0.8,-0.6);
\draw [line width=2.pt,color=green] (-0.7272727272727272,0.4545454545454543)-- (-0.8,0.6);
\draw [line width=2.pt,color=green] (0.,1.)-- (0.7272727272727274,0.4545454545454545);
\draw [line width=2.pt,color=green] (0.7272727272727274,0.4545454545454545)-- (1.,0.);
\draw [line width=2.pt,color=green] (0.7272727272727274,-0.4545454545454545)-- (0.,-1.);
\draw [line width=2.pt,color=green] (1.,0.)-- (0.7272727272727274,-0.4545454545454545);
\draw [line width=2.pt,color=green] (-0.5,0.)-- (-1.,0.);
\draw [line width=2.pt,color=green] (0.5,0.)-- (1.,0.);

\draw [line width=2.pt,color=marron] (0.5,0.)-- (0.7272727272727274,0.4545454545454545);
\draw [line width=2.pt,color=marron] (0.5,0.)-- (0.7272727272727274,-0.4545454545454545);
\draw [line width=2.pt,color=marron] (-0.5,0.)-- (-0.7272727272727274,-0.4545454545454546);
\draw [line width=2.pt,color=marron] (-0.5,0.)-- (-0.7272727272727272,0.4545454545454543);
\draw [line width=2.pt,color=marron] (0.5,0.)-- (0.7272727272727274,-0.4545454545454545);
\draw [line width=2.pt,color=marron] (0.7272727272727274,0.4545454545454545)-- (0.888888888888889,0.3333333333333333);
\draw [line width=2.pt,color=marron] (0.7272727272727274,0.4545454545454545)-- (0.5714285714285714,0.7142857142857144);
\draw [line width=2.pt,color=marron] (0.7272727272727274,-0.4545454545454545)-- (0.5714285714285714,-0.7142857142857144);
\draw [line width=2.pt,color=marron] (0.7272727272727274,-0.4545454545454545)-- (0.888888888888889,-0.3333333333333333);
\draw [line width=2.pt,color=marron] (0.,0.)-- (0.5,0.);
\draw [line width=2.pt,color=marron] (-0.5,0.)-- (0.,0.);
\draw [line width=2.pt,color=marron] (-0.7272727272727272,0.4545454545454543)-- (-0.8888888888888888,0.3333333333333333);
\draw [line width=2.pt,color=marron] (-0.7272727272727274,-0.4545454545454546)-- (-0.5714285714285714,-0.7142857142857144);
\draw [line width=2.pt,color=marron] (-0.7272727272727274,-0.4545454545454546)-- (-0.888888888888889,-0.33333333333333337);
\draw [line width=2.pt,color=marron] (-0.5714285714285714,0.7142857142857143)-- (-0.7272727272727272,0.4545454545454543);

\draw [line width=2.5pt,color=forestgreen] (0.,1.)-- (1.,0.);
\draw [line width=2.5pt,color=forestgreen] (-1.,0.)-- (-0.8,-0.6);
\draw [line width=2.5pt,color=forestgreen] (-0.8,0.6)-- (-1.,0.);
\draw [line width=2.5pt,color=forestgreen] (0.,1.)-- (0.,-1.);
\draw [line width=2.5pt,color=forestgreen] (-1.,0.)-- (0.,1.);
\draw [line width=2.5pt,color=forestgreen] (-1.,0.)-- (0.,-1.);
\draw [line width=2.5pt,color=forestgreen] (0.,-1.)-- (1.,0.);
\draw [line width=2.5pt,color=forestgreen] (-0.8,0.6)-- (0.,1.);
\draw [line width=2.5pt,color=forestgreen] (0.,1.)-- (0.8,0.6);
\draw [line width=2.5pt,color=forestgreen] (0.8,0.6)-- (1.,0.);
\draw [line width=2.5pt,color=forestgreen] (1.,0.)-- (0.8,-0.6);
\draw [line width=2.5pt,color=forestgreen] (0.8,-0.6)-- (0.,-1.);
\draw [line width=2.5pt,color=forestgreen] (0.,-1.)-- (-0.8,-0.6);
\draw [line width=2.5pt,color=forestgreen] (-0.8,-0.6)-- (-1.,0.);
\draw [line width=2.5pt,color=forestgreen] (-1.,0.)-- (-0.8,0.6);
\begin{scriptsize}
\draw [fill=marron] (0.6666666666666667,0.33333333333333326) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (0.5714285714285714,0.7142857142857143) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (0.8888888888888888,0.33333333333333326) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron,shift={(0.5,0.)},rotate=270] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
\draw [fill=marron,shift={(0.7272727272727274,0.4545454545454545)},rotate=90] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
\draw [fill=marron,shift={(0.7272727272727274,-0.4545454545454545)},rotate=90] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
\draw [fill=marron] (0.5714285714285714,-0.7142857142857143) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (0.8888888888888888,-0.33333333333333326) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (0.6667552747467308,-0.3332447252532692) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.6668227087071634,-0.3331772912928366) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.5714285714285716,-0.7142857142857143) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.888888888888889,-0.3333333333333334) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.888888888888889,0.3333333333333332) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.5714285714285714,0.7142857142857143) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.6666666666666666,0.33333333333333337) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron,shift={(-0.7272727272727272,0.4545454545454543)},rotate=270] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
\draw [fill=marron,shift={(-0.7272727272727274,-0.4545454545454546)},rotate=270] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
\draw [fill=marron,shift={(-0.5,0.)},rotate=90] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
\draw [fill=marron,rotate=45] (0.,0.) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);

%points circle
\draw [fill=black] (0.,1.) circle (2.5pt);
%\draw[color=black] (0.,1.125) node {\large$\frac{1}{0}$};
\draw [fill=black] (1.,0.) circle (2.5pt);
%\draw[color=black] (1.07,0.) node {\large$\frac{1}{1}$};
\draw [fill=black] (0.,-1.) circle (2.5pt);
%\draw[color=black] (0.,-1.125) node {\large$\frac{0}{1}$};
\draw [fill=black] (-1.,0.) circle (2.5pt);
%\draw[color=black] (-1.11,0.) node {\large$-\frac{1}{1}$};
\draw [fill=black] (-0.8,0.6) circle (2.5pt);
%\draw[color=black] (-0.89,0.78) node {\large$-\frac{2}{1}$};
\draw [fill=black] (0.8,0.6) circle (2.5pt);
%\draw[color=black] (0.86,0.78) node {\large$\frac{2}{1}$};
\draw [fill=black] (-0.8,-0.6) circle (2.5pt);
%\draw[color=black] (-0.89,-0.78) node {\large$-\frac{1}{2}$};
\draw [fill=black] (0.8,-0.6) circle (2.5pt);
%\draw[color=black] (0.86,-0.78) node {\large$\frac{1}{2}$};

%trait alpha' alpha red
\draw [line width=3pt,color=red] (-0.4,-0.91651513899)-- (0.97979589711,0.2);

%alpha' bas gauche
\draw [fill=red] (-0.4,-0.91651513899) circle (2.5pt);
% \draw[color=red] (-0.4,-1) node {\large$\alpha'$};

%alpha
\draw [fill=red] (0.97979589711,0.2) circle (2.5pt);
% \draw[color=red][anchor=south west] (0.99,0.2) node {\large$\alpha$};
\end{scriptsize}
\end{tikzpicture}



==> images/tikz/birapport_angle-theta_cos.tex <==
% \documentclass[./main.tex]{subfiles}
% \begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=4.0cm,y=4.0cm]
\clip(-1.2,-1.2) rectangle (1.3,1.3);
\draw [shift={(0.41,0.5)},line width=1.8pt,color=red,fill=red,fill opacity=0.1] (0,0) -- (-40.55:0.12) arc (-40.55:67.61:0.12) -- cycle;
\draw [shift={(0.41,0.5)},line width=1.8pt,color=red,fill=red,fill opacity=0.1] (0,0) -- (139.45:0.12) arc (139.45:247.61:0.12) -- cycle;
\draw [line width=1.2pt] (0,0) circle (4cm);
\draw [line width=2pt,color=blue, ->] (-0.15,0.99)-- (1,0);
\draw [line width=2pt,color=blue, ->] (-0.2,-0.98)-- (0.55,0.83);
\draw [line width=1.2pt,dash pattern=on 3pt off 3pt,color=blue] (-0.15,0.99)-- (0.55,0.83);
\draw [line width=1.2pt,dash pattern=on 3pt off 3pt,color=blue] (-0.2,-0.98)-- (1,0);
\begin{scriptsize}
%Pour enlever les points 
%\fill [color=blue] (-0.15,0.99) circle (2.0pt); 
\draw[color=blue] (-0.32,1.08) node {\Huge$\alpha_-$};
%\fill [color=blue] (1,0) circle (2.0pt);
\draw[color=blue] (1.2,-0.03) node {\Huge$\alpha_+$};
%\fill [color=blue] (-0.2,-0.98) circle (2.0pt);
\draw[color=blue] (-0.32,-1.1) node {\Huge$\beta_-$};
%\fill [color=blue] (0.55,0.83) circle (2.0pt);
\draw[color=blue] (0.78,0.92) node {\Huge$\beta_+$};
\draw[color=red] (0.68,0.55) node {\Huge$\theta$};
\end{scriptsize}
\end{tikzpicture}
% \end{document}

==> images/tikz/birapport_length-lambda_cosh.tex <==
% \documentclass[./main.tex]{subfiles}
% \begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=4.0cm,y=4.0cm]
\clip(-1.2,-1.2) rectangle (1.3,1.3);
\draw [line width=1.2pt] (0,0) circle (4cm);
\draw [line width=1.2pt,dash pattern=on 3pt off 3pt,color=blue] (-0.15,0.99)-- (1,0);
\draw [line width=1.2pt,dash pattern=on 3pt off 3pt,color=blue] (-0.2,-0.98)-- (0.55,0.83);

%J'ai juste rajouté "->" dans les options des \draw pour faire des flèches
\draw [line width=2pt,color=blue,->] (-0.15,0.99)-- (0.55,0.83);
\draw [line width=2pt,color=blue,->] (-0.2,-0.98)-- (1,0);


\draw [line width=2pt,color=red] (0.68,-0.27)-- (0.28,0.89);
\begin{scriptsize}
%idem
%\fill [color=blue] (-0.15,0.99) circle (1.5pt);
\draw[color=blue] (-0.32,1.08) node {\Huge$\alpha_-$};
%\fill [color=blue] (1,0) circle (2.0pt);
\draw[color=blue] (1.19,0.05) node {\Huge$\beta_+$};
%\fill [color=blue] (-0.2,-0.98) circle (2.0pt);
\draw[color=blue] (-0.32,-1.08) node {\Huge$\beta_-$};
%\fill [color=blue] (0.55,0.83) circle (2.0pt);
\draw[color=blue] (0.87,0.84) node {\Huge$\alpha_+$};
\draw[color=red] (0.62,0.57) node {\Huge$\lambda$};
\end{scriptsize}
\end{tikzpicture}
% \end{document}

==> images/tikz/birapport_length-lambda_sinh.tex <==
% \documentclass[./main.tex]{subfiles}
% \begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=4.0cm,y=4.0cm]
\clip(-1.2,-1.2) rectangle (1.3,1.3);
\draw [line width=1.2pt] (0,0) circle (4cm);
\draw [line width=1.2pt,dash pattern=on 3pt off 3pt,color=blue] (-0.15,0.99)-- (1,0);
\draw [line width=1.2pt,dash pattern=on 3pt off 3pt,color=blue] (-0.2,-0.98)-- (0.55,0.83);

%J'ai juste rajouté "->" dans les options des \draw pour faire des flèches
\draw [line width=2pt,color=blue,->] (-0.15,0.99)-- (0.55,0.83);
\draw [line width=2pt,color=blue,<-] (-0.2,-0.98)-- (1,0);


\draw [line width=2pt,color=red] (0.68,-0.27)-- (0.28,0.89);
\begin{scriptsize}
%idem
%\fill [color=blue] (-0.15,0.99) circle (1.5pt);
\draw[color=blue] (-0.32,1.08) node {\Huge$\alpha_-$};
%\fill [color=blue] (1,0) circle (2.0pt);
\draw[color=blue] (1.19,0.05) node {\Huge$\beta_-$};
%\fill [color=blue] (-0.2,-0.98) circle (2.0pt);
\draw[color=blue] (-0.32,-1.08) node {\Huge$\beta_+$};
%\fill [color=blue] (0.55,0.83) circle (2.0pt);
\draw[color=blue] (0.87,0.84) node {\Huge$\alpha_+$};
\draw[color=red] (0.62,0.57) node {\Huge$\lambda$};
\end{scriptsize}
\end{tikzpicture}
% \end{document}

==> images/tikz/co-orientation_angle-mod-sign.tex <==
% \documentclass[./main.tex]{subfiles}
% \begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-4.,-4.) rectangle (4.,4.);
\draw [shift={(0.,0.)},line width=2.pt,color=red,fill=red,fill opacity=0.10000000149011612] (0,0) -- (56.309932474020215:2.3302255765350153) arc (56.309932474020215:123.6900675259798:2.3302255765350153) -- cycle;
%\draw [line width=2.pt,color=blue] (-2.,-3.)-- (2.,3.);
%\draw [line width=2.pt,color=blue] (2.,-3.)-- (-2.,3.);
\draw [->,line width=2.pt,color=blue] (-2.,-3.) -- (2.,3.);
\draw [->,line width=2.pt,color=blue] (2.,-3.) -- (-2.,3.);
\begin{scriptsize}
%\draw [fill=blue] (-2.,-3.) circle (0.5pt);
\draw[color=blue] (-2.413912953651292,-2.8340125566941947) node {\Huge$\alpha'$};
%\draw [fill=blue] (2.,3.) circle (0.5pt);
\draw[color=blue] (2.9223036166138927,3.084760407704745) node {\Huge$\alpha$};
%\draw [fill=blue] (2.,-3.) circle (0.5pt);
\draw[color=blue] (2.9223036166138927,-2.880617068224895) node {\Huge$\beta'$};
%\draw [fill=blue] (-2.,3.) circle (0.5pt);
\draw[color=blue] (-2.4838197209473423,3.084760407704745) node {\Huge$\beta$};
\draw [fill=red] (0.,0.) circle (2.0pt);
\draw[color=red] (0.26584645936397566,3.014853640408694) node {\Huge$\theta$};
\end{scriptsize}
\end{tikzpicture}
% \end{document}

==> images/tikz/co-orientation_ortho-geodesic.tex <==
% \documentclass[./main.tex]{subfiles}
% \begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-4.,-4.) rectangle (4.,4.);
\draw[line width=2.pt,color=violet,fill=violet,fill opacity=0.10000000149011612] (2.,0.3772399719250914) -- (1.6227600280749086,0.37723997192509146) -- (1.6227600280749086,0.) -- (2.,0.) -- cycle; 
\draw[line width=2.pt,color=violet,fill=violet,fill opacity=0.10000000149011612] (-1.6227600280749086,0.) -- (-1.6227600280749086,0.37723997192509134) -- (-2.,0.3772399719250914) -- (-2.,0.) -- cycle; 
\draw [->,line width=2.pt,color=blue] (-2.,-3.) -- (-2.,3.);
\draw [->,line width=2.pt,color=blue] (2.,-3.) -- (2.,3.);
\draw [line width=2.pt,color=red] (-2.,0.)-- (2.,0.);
\draw [->,line width=2.pt,color=red] (-1.,0.) -- (-1.,1.);
\draw [->,line width=2.pt,color=red] (1.,0.) -- (1.,1.);
\begin{scriptsize}
% \draw [fill=blue] (-2.,-3.) circle (0.5pt);
\draw[color=blue] (-2.6,-2.7) node {\Huge$\alpha'$};
% \draw [fill=blue] (-2.,3.) circle (0.5pt);
\draw[color=blue] (-2.6,2.7) node {\Huge$\alpha$};
% \draw [fill=blue] (2.,3.) circle (0.5pt);
\draw[color=blue] (2.6,2.7) node {\Huge$\beta'$};
% \draw [fill=blue] (2.,-3.) circle (0.5pt);
\draw[color=blue] (2.6,-2.7) node {\Huge$\beta$};
% \draw [fill=red] (-2.,0.) circle (0.5pt);
% \draw [fill=red] (2.,0.) circle (0.5pt);
% \draw [fill=red] (-1.,0.) circle (0.5pt);
% \draw [fill=red] (-1.,1.) circle (0.5pt);
% \draw [fill=red] (1.,0.) circle (0.5pt);
% \draw [fill=red] (1.,-1.) circle (0.5pt);
\end{scriptsize}
\end{tikzpicture}
%
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-4.,-4.) rectangle (4.,4.);
\draw[line width=2.pt,color=violet,fill=violet,fill opacity=0.10000000149011612] (1.6227600280749086,0.) -- (1.6227600280749086,-0.3772399719250923) -- (2.,-0.3772399719250923) -- (2.,0.) -- cycle; 
\draw[line width=2.pt,color=violet,fill=violet,fill opacity=0.10000000149011612] (-1.6227600280749086,0.) -- (-1.6227600280749086,0.37723997192509134) -- (-2.,0.3772399719250914) -- (-2.,0.) -- cycle; 
\draw [->,line width=2.pt,color=blue] (-2.,-3.) -- (-2.,3.);
\draw [->,line width=2.pt,color=blue] (2.,3.) -- (2.,-3.);
\draw [line width=2.pt,color=red] (-2.,0.)-- (2.,0.);
\draw [->,line width=2.pt,color=red] (-1.,0.) -- (-1.,1.);
\draw [->,line width=2.pt,color=red] (1.,0.) -- (1.,-1.);
\begin{scriptsize}
% \draw [fill=blue] (-2.,-3.) circle (0.5pt);
\draw[color=blue] (-2.6,-2.7) node {\Huge$\alpha'$};
% \draw [fill=blue] (-2.,3.) circle (0.5pt);
\draw[color=blue] (-2.6,2.7) node {\Huge$\alpha$};
% \draw [fill=blue] (2.,3.) circle (0.5pt);
\draw[color=blue] (2.6,2.7) node {\Huge$\beta'$};
% \draw [fill=blue] (2.,-3.) circle (0.5pt);
\draw[color=blue] (2.6,-2.7) node {\Huge$\beta$};
% \draw [fill=red] (-2.,0.) circle (0.5pt);
% \draw [fill=red] (2.,0.) circle (0.5pt);
% \draw [fill=red] (-1.,0.) circle (0.5pt);
% \draw [fill=red] (-1.,1.) circle (0.5pt);
% \draw [fill=red] (1.,0.) circle (0.5pt);
% \draw [fill=red] (1.,-1.) circle (0.5pt);
\end{scriptsize}
\end{tikzpicture}
% \end{document}

==> images/tikz/cross-cosign-config1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,129); %set diagram left start at 0, and has height of 129

%Straight Lines [id:da24748088220183972] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (108.5,66.08) -- (198.5,66.08) ;
%Straight Lines [id:da2305569509375709] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (138.83,66.08) -- (138.83,51.25) ;
%Straight Lines [id:da148121730286928] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (123.5,36.58) -- (138.83,51.25) ;
%Straight Lines [id:da28896013977609636] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (138.83,51.25) -- (153.5,36.58) ;
%Straight Lines [id:da6053205686120797] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (168.5,81.58) -- (168.33,66.08) ;
%Straight Lines [id:da7775371167877465] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (183.5,97.08) -- (168.5,81.58) ;
%Straight Lines [id:da8689671175350926] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (154,97.08) -- (168.5,81.58) ;
%Straight Lines [id:da1633348691544949] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (79,97.08) -- (109,66.08) ;
%Straight Lines [id:da5194256842907972] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (79,36.58) -- (109,66.08) ;
%Straight Lines [id:da4979965474151524] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (198.5,66.08) -- (228.5,36.58) ;
%Straight Lines [id:da5508587912205374] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (198.5,66.08) -- (228.5,97.08) ;

%Shape: Boxed Bezier Curve [id:dp6458667922676751] 
\draw [color=red  ,draw opacity=1 ][line width=2.25]    (83.5,33.58) .. controls (110.5,60.08) and (106,61.58) .. (129,60.58) .. controls (152,59.58) and (148,60.58) .. (153.5,66.08) .. controls (159,71.58) and (165.5,70.58) .. (180.5,70.58) .. controls (195.05,70.58) and (193.6,73.72) .. (219.97,99.01) ;
\draw [shift={(222.5,101.42)}, rotate = 223.48] [color=red  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Curve Lines [id:da3098593237818259] 
\draw [color=blue  ,draw opacity=1 ][line width=2.25]    (84.23,100.43) .. controls (110.8,72.73) and (106.31,71.23) .. (129.19,72.03) .. controls (152.08,72.82) and (148.09,71.83) .. (153.5,66.08) .. controls (158.91,60.34) and (165.39,61.3) .. (180.31,61.15) .. controls (194.7,61) and (196.98,57.15) .. (219.17,33.89) ;
\draw [shift={(221.67,31.28)}, rotate = 133.8] [color=blue  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Shape: Circle [id:dp2725095375320461] 
\draw  [color=violet  ,draw opacity=1 ][fill=violet  ,fill opacity=1 ] (152,65.33) .. controls (152.41,64.5) and (153.42,64.16) .. (154.25,64.58) .. controls (155.08,65) and (155.42,66) .. (155,66.84) .. controls (154.59,67.67) and (153.58,68) .. (152.75,67.59) .. controls (151.92,67.17) and (151.58,66.16) .. (152,65.33) -- cycle ;

% Text Node
\draw (69,16) node [anchor=north west][inner sep=0.75pt]  [color=red  ,opacity=1 ] [align=left] {$\displaystyle \alpha_-$};
% Text Node
\draw (69,102) node [anchor=north west][inner sep=0.75pt]  [color=blue  ,opacity=1 ] [align=left] {$\beta_+$};
% Text Node
\draw (224.5,16) node [anchor=north west][inner sep=0.75pt]  [color=blue  ,opacity=1 ] [align=left] {$\displaystyle \mathbf{\beta_+}$};
% Text Node
\draw (224,99.5) node [anchor=north west][inner sep=0.75pt]  [color=red  ,opacity=1 ] [align=left] {$\displaystyle \mathbf{\alpha_+}$};


\end{tikzpicture}



==> images/tikz/cross-cosign-config2.tex <==
%colors ok

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,129); %set diagram left start at 0, and has height of 129

%Straight Lines [id:da16880686503167652] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (108.5,66.08) -- (198.5,66.08) ;
%Straight Lines [id:da6022622596351237] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (138.83,66.08) -- (138.83,51.25) ;
%Straight Lines [id:da7461558646163804] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (123.5,36.58) -- (138.83,51.25) ;
%Straight Lines [id:da01926364087497401] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (138.83,51.25) -- (153.5,36.58) ;
%Straight Lines [id:da8099411077318255] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (168.5,81.58) -- (168.33,66.08) ;
%Straight Lines [id:da21486437167736994] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (183.5,97.08) -- (168.5,81.58) ;
%Straight Lines [id:da1736258064262628] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (154,97.08) -- (168.5,81.58) ;
%Straight Lines [id:da3556492628854171] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (79,97.08) -- (109,66.08) ;
%Straight Lines [id:da853891453651072] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (79,36.58) -- (109,66.08) ;
%Straight Lines [id:da8549102969851927] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (198.5,66.08) -- (228.5,36.58) ;
%Straight Lines [id:da9499124230036535] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (198.5,66.08) -- (228.5,97.08) ;

%Curve Lines [id:da5461681644222467] 
\draw [color=blue  ,draw opacity=1 ][line width=2.25]    (84.5,32.08) .. controls (111.5,58.58) and (108.5,61.58) .. (131.5,60.58) .. controls (154.5,59.58) and (166.5,60.08) .. (181,60.58) .. controls (195.07,61.07) and (191.1,58.26) .. (220.05,34.36) ;
\draw [shift={(222.83,32.08)}, rotate = 140.91] [color=blue  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Curve Lines [id:da12873535170797545] 
\draw [color=red  ,draw opacity=1 ][line width=2.25]    (83.7,99.98) .. controls (110.79,73.48) and (107.78,70.48) .. (130.86,71.48) .. controls (153.94,72.48) and (165.99,71.98) .. (180.54,71.48) .. controls (194.65,71) and (190.97,74.37) .. (220.04,98.3) ;
\draw [shift={(222.83,100.58)}, rotate = 219] [color=red  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;

% Text Node
\draw (69.6,12.1) node [anchor=north west][inner sep=0.75pt]  [color=blue  ,opacity=1 ] [align=left] {$\displaystyle \mathbf{\beta_-}$};
% Text Node
\draw (69.1,104.03) node [anchor=north west][inner sep=0.75pt]  [color=red  ,opacity=1 ] [align=left] {$\displaystyle \mathbf{\alpha_-}$};
% Text Node
\draw (231.2,12.1) node [anchor=north west][inner sep=0.75pt]  [color=blue  ,opacity=1 ] [align=left] {$\displaystyle \mathbf{\beta_+}$};
% Text Node
\draw (231.2,104.03) node [anchor=north west][inner sep=0.75pt]  [color=red  ,opacity=1 ] [align=left] {$\displaystyle \mathbf{\alpha_+}$};


\end{tikzpicture}





==> images/tikz/cross-cosign-config3.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,129); %set diagram left start at 0, and has height of 129

%Straight Lines [id:da16738665521842688] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (108.5,66.08) -- (198.5,66.08) ;
%Straight Lines [id:da30345085097519897] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (138.83,66.08) -- (138.83,51.25) ;
%Straight Lines [id:da5639083344346301] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (123.5,36.58) -- (138.83,51.25) ;
%Straight Lines [id:da5633466605898847] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (138.83,51.25) -- (153.5,36.58) ;
%Straight Lines [id:da05255854740844845] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (168.5,81.58) -- (168.33,66.08) ;
%Straight Lines [id:da07721609553692033] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (183.5,97.08) -- (168.5,81.58) ;
%Straight Lines [id:da45538914739114356] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (154,97.08) -- (168.5,81.58) ;
%Straight Lines [id:da014254553069911191] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (79,97.08) -- (109,66.08) ;
%Straight Lines [id:da9505837580273009] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (79,36.58) -- (109,66.08) ;
%Straight Lines [id:da3508643699699239] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (198.5,66.08) -- (228.5,36.58) ;
%Straight Lines [id:da7301600055668243] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (198.5,66.08) -- (228.5,97.08) ;

%Curve Lines [id:da6185649025206759] 
\draw [color=blue  ,draw opacity=1 ][line width=2.25]    (83.27,33.6) .. controls (110.27,60.1) and (106,61.58) .. (129,60.58) .. controls (152,59.58) and (148,60.58) .. (153.5,66.08) .. controls (159,71.58) and (165.5,70.58) .. (180.5,70.58) .. controls (195.05,70.58) and (194.33,73.89) .. (220.74,99.19) ;
\draw [shift={(223.27,101.6)}, rotate = 223.48] [color=blue  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Curve Lines [id:da10654678939173468] 
\draw [color=red  ,draw opacity=1 ][line width=2.25]    (83.85,100.43) .. controls (110.57,72.73) and (106.05,71.23) .. (129.06,72.03) .. controls (152.07,72.82) and (148.06,71.83) .. (153.5,66.08) .. controls (158.94,60.34) and (165.45,61.3) .. (180.45,61.15) .. controls (194.92,61) and (196.98,56.71) .. (219.57,34.54) ;
\draw [shift={(222.11,32.06)}, rotate = 135.77] [color=red  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Shape: Circle [id:dp1307228377184888] 
\draw  [color=violet  ,draw opacity=1 ][fill=violet  ,fill opacity=1 ] (152,65.33) .. controls (152.41,64.5) and (153.42,64.16) .. (154.25,64.58) .. controls (155.08,65) and (155.42,66) .. (155,66.84) .. controls (154.59,67.67) and (153.58,68) .. (152.75,67.59) .. controls (151.92,67.17) and (151.58,66.16) .. (152,65.33) -- cycle ;

% Text Node
\draw (69,16) node [anchor=north west][inner sep=0.75pt]  [color=blue ,opacity=1 ] [align=left] {$\displaystyle \mathbf{\beta_-}$};
% Text Node
\draw (69,102) node [anchor=north west][inner sep=0.75pt]  [color=red  ,opacity=1 ] [align=left] {$\alpha_-$};
% Text Node
\draw (224.5,16) node [anchor=north west][inner sep=0.75pt]  [color=red  ,opacity=1 ] [align=left] {$\displaystyle \mathbf{\alpha_+}$};
% Text Node
\draw (224,100.83) node [anchor=north west][inner sep=0.75pt]  [color=blue ,opacity=1 ] [align=left] {$\displaystyle \mathbf{\beta_+}$};


\end{tikzpicture}





==> images/tikz/cross-cosign-config4.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,129); %set diagram left start at 0, and has height of 129

%Straight Lines [id:da708426682242765] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (108.5,66.08) -- (198.5,66.08) ;
%Straight Lines [id:da35976028713860697] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (138.83,66.08) -- (138.83,51.25) ;
%Straight Lines [id:da7176276887552535] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (123.5,36.58) -- (138.83,51.25) ;
%Straight Lines [id:da7862372560950848] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (138.83,51.25) -- (153.5,36.58) ;
%Straight Lines [id:da3458676517372934] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (168.5,81.58) -- (168.33,66.08) ;
%Straight Lines [id:da21573622848909002] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (183.5,97.08) -- (168.5,81.58) ;
%Straight Lines [id:da40157318557068855] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (154,97.08) -- (168.5,81.58) ;
%Straight Lines [id:da6204479705237995] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (79,97.08) -- (109,66.08) ;
%Straight Lines [id:da3934206500114683] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (79,36.58) -- (109,66.08) ;
%Straight Lines [id:da9703481206858806] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (198.5,66.08) -- (228.5,36.58) ;
%Straight Lines [id:da9611390134431426] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (198.5,66.08) -- (228.5,97.08) ;

%Curve Lines [id:da9712546803312136] 
\draw [color=blue  ,draw opacity=1 ][line width=2.25]    (224.44,100.39) .. controls (197.44,73.89) and (199.5,69.83) .. (176.5,70.83) .. controls (153.5,71.83) and (157.5,70.83) .. (152,65.33) .. controls (146.5,59.83) and (140,60.83) .. (125,60.83) .. controls (110.45,60.83) and (113.57,59.32) .. (87.3,34.13) ;
\draw [shift={(84.78,31.72)}, rotate = 43.48] [color=blue  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Curve Lines [id:da8905330534805946] 
\draw [color=red  ,draw opacity=1 ][line width=2.25]    (83.85,100.43) .. controls (110.57,72.73) and (106.05,71.23) .. (129.06,72.03) .. controls (152.07,72.82) and (148.06,71.83) .. (153.5,66.08) .. controls (158.94,60.34) and (165.45,61.3) .. (180.45,61.15) .. controls (194.92,61) and (196.98,56.71) .. (219.57,34.54) ;
\draw [shift={(222.11,32.06)}, rotate = 135.77] [color=red  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Shape: Circle [id:dp5877653805074432] 
\draw  [color=violet  ,draw opacity=1 ][fill=violet  ,fill opacity=1 ] (152,65.33) .. controls (152.41,64.5) and (153.42,64.16) .. (154.25,64.58) .. controls (155.08,65) and (155.42,66) .. (155,66.84) .. controls (154.59,67.67) and (153.58,68) .. (152.75,67.59) .. controls (151.92,67.17) and (151.58,66.16) .. (152,65.33) -- cycle ;

% Text Node
\draw (69,16) node [anchor=north west][inner sep=0.75pt]  [color=blue ,opacity=1 ] [align=left] {$\displaystyle \mathbf{\beta_+}$};
% Text Node
\draw (69,102) node [anchor=north west][inner sep=0.75pt]  [color=red  ,opacity=1 ] [align=left] {$\alpha_-$};
% Text Node
\draw (224.5,16) node [anchor=north west][inner sep=0.75pt]  [color=red  ,opacity=1 ] [align=left] {$\displaystyle \mathbf{\alpha_+}$};
% Text Node
\draw (224,100.83) node [anchor=north west][inner sep=0.75pt]  [color=blue,opacity=1 ] [align=left] {$\displaystyle \mathbf{\beta_-}$};


\end{tikzpicture}



==> images/tikz/cross-cosign-config5.tex <==
%colors ok


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,129); %set diagram left start at 0, and has height of 129

%Straight Lines [id:da5046104127846547] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (108.5,66.08) -- (198.5,66.08) ;
%Straight Lines [id:da6576052371105805] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (138.83,66.08) -- (138.83,51.25) ;
%Straight Lines [id:da554124193582461] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (123.5,36.58) -- (138.83,51.25) ;
%Straight Lines [id:da1516389862263643] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (138.83,51.25) -- (153.5,36.58) ;
%Straight Lines [id:da3833070738091444] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (168.5,81.58) -- (168.33,66.08) ;
%Straight Lines [id:da2602474719425343] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (183.5,97.08) -- (168.5,81.58) ;
%Straight Lines [id:da9027918314726573] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (154,97.08) -- (168.5,81.58) ;
%Straight Lines [id:da44518003820447527] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (79,97.08) -- (109,66.08) ;
%Straight Lines [id:da7021258051186337] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (79,36.58) -- (109,66.08) ;
%Straight Lines [id:da3396086193263539] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (198.5,66.08) -- (228.5,36.58) ;
%Straight Lines [id:da21187064957352986] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (198.5,66.08) -- (228.5,97.08) ;

%Curve Lines [id:da1637301785662575] 
\draw [color=red  ,draw opacity=1 ][line width=2.25]    (84.5,32.08) .. controls (111.5,58.58) and (108.5,61.58) .. (131.5,60.58) .. controls (154.5,59.58) and (166.5,60.08) .. (181,60.58) .. controls (195.07,61.07) and (191,58.81) .. (219.95,34.94) ;
\draw [shift={(222.73,32.67)}, rotate = 140.91] [color=red  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Curve Lines [id:da12873535170797545] 
\draw [color=blue  ,draw opacity=1 ][line width=2.25]    (223.53,101.47) .. controls (196.69,74.97) and (199.14,70.58) .. (176.27,71.58) .. controls (153.41,72.58) and (141.48,72.08) .. (127.06,71.58) .. controls (113.08,71.1) and (115.2,75.58) .. (86.3,99.58) ;
\draw [shift={(83.53,101.87)}, rotate = 320.74] [color=blue  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;

% Text Node
\draw (69.6,12.1) node [anchor=north west][inner sep=0.75pt]  [color=red  ,opacity=1 ] [align=left] {$\displaystyle \mathbf{\alpha_-}$};
% Text Node
\draw (69.1,104.03) node [anchor=north west][inner sep=0.75pt]  [color=blue  ,opacity=1 ] [align=left] {$\displaystyle \mathbf{\beta_+}$};
% Text Node
\draw (231.2,17.1) node [anchor=north west][inner sep=0.75pt]  [color=red  ,opacity=1 ] [align=left] {$\displaystyle \mathbf{\alpha_+}$};
% Text Node
\draw (231.2,104.03) node [anchor=north west][inner sep=0.75pt]  [color=blue ,opacity=1 ] [align=left] {$\displaystyle \mathbf{\beta_-}$};


\end{tikzpicture}




==> images/tikz/cross-cosign-config6.tex <==
%colors ok

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,129); %set diagram left start at 0, and has height of 129

%Straight Lines [id:da4974795539103871] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (108.5,66.08) -- (198.5,66.08) ;
%Straight Lines [id:da2754902796561063] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (138.83,66.08) -- (138.83,51.25) ;
%Straight Lines [id:da43846622569816707] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (123.5,36.58) -- (138.83,51.25) ;
%Straight Lines [id:da33013729854825846] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (138.83,51.25) -- (153.5,36.58) ;
%Straight Lines [id:da9549778479955486] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (168.5,81.58) -- (168.33,66.08) ;
%Straight Lines [id:da9783226673198979] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (183.5,97.08) -- (168.5,81.58) ;
%Straight Lines [id:da28010717488208114] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (154,97.08) -- (168.5,81.58) ;
%Straight Lines [id:da47326120961539675] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (79,97.08) -- (109,66.08) ;
%Straight Lines [id:da018895533992621116] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (79,36.58) -- (109,66.08) ;
%Straight Lines [id:da7263877112514374] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (198.5,66.08) -- (228.5,36.58) ;
%Straight Lines [id:da5366012102389359] 
\draw [color=marron  ,draw opacity=1 ][line width=1.5]    (198.5,66.08) -- (228.5,97.08) ;

%Shape: Boxed Bezier Curve [id:dp37660955792776485] 
\draw [color=red  ,draw opacity=1 ][line width=2.25]    (83.5,33.58) .. controls (110.5,60.08) and (106,61.58) .. (129,60.58) .. controls (152,59.58) and (148,60.58) .. (153.5,66.08) .. controls (159,71.58) and (165.5,70.58) .. (180.5,70.58) .. controls (195.05,70.58) and (193.6,73.72) .. (219.97,99.01) ;
\draw [shift={(222.5,101.42)}, rotate = 223.48] [color=red  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Curve Lines [id:da31297017722044607] 
\draw [color=blue  ,draw opacity=1 ][line width=2.25]    (223.15,31.74) .. controls (196.58,59.43) and (201.07,60.94) .. (178.18,60.14) .. controls (155.3,59.34) and (159.29,60.34) .. (153.88,66.08) .. controls (148.46,71.83) and (141.99,70.86) .. (127.07,71.02) .. controls (112.67,71.17) and (109.61,76.42) .. (87.36,99.79) ;
\draw [shift={(84.87,102.4)}, rotate = 313.8] [color=blue  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Shape: Circle [id:dp5558456363820015] 
\draw  [color=violet ,draw opacity=1 ][fill=violet ,fill opacity=1 ] (152,65.33) .. controls (152.41,64.5) and (153.42,64.16) .. (154.25,64.58) .. controls (155.08,65) and (155.42,66) .. (155,66.84) .. controls (154.59,67.67) and (153.58,68) .. (152.75,67.59) .. controls (151.92,67.17) and (151.58,66.16) .. (152,65.33) -- cycle ;

% Text Node
\draw (69,16) node [anchor=north west][inner sep=0.75pt]  [color=red ,opacity=1 ] [align=left] {$\displaystyle \mathbf{\alpha_-}$};
% Text Node
\draw (69.5,99.5) node [anchor=north west][inner sep=0.75pt]  [color=blue  ,opacity=1 ] [align=left] {$\displaystyle \mathbf{\beta_+}$};
% Text Node
\draw (224.5,16) node [anchor=north west][inner sep=0.75pt]  [color=blue ,opacity=1 ] [align=left] {$\displaystyle \mathbf{\beta_-}$};
% Text Node
\draw (224,99.5) node [anchor=north west][inner sep=0.75pt]  [color=red  ,opacity=1 ] [align=left] {$\displaystyle \mathbf{\alpha_+}$};


\end{tikzpicture}



==> images/tikz/hex_action-LR-RL.tex <==
%\documentclass[./main.tex]{subfiles}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=2cm,y=2cm]
\clip(-0.3,-1.2) rectangle (2.,1.2);
%\draw[](-1.2,-1.2) rectangle (1.6,1.2);
%hexagones
\draw [line width=1.5pt,color=black,shift={(0,0)}] plot[samples at={-150,-90,...,210},variable=\x] (\x:1);
\draw [line width=1.5pt,color=black,shift={(0+2*0.8657,0)}] plot[samples at={-150,-90,...,210},variable=\x] (\x:1);
\draw [line width=1.5pt,color=black,shift={(0.8657,2*0.75)}] plot[samples at={-150,-90,...,210},variable=\x] (\x:1);
\draw [line width=1.5pt,color=black,shift={(0.8657,-2*0.75)}] plot[samples at={-150,-90,...,210},variable=\x] (\x:1);

%carré
\draw [fill=marron, rotate around={45:(0:0.8657)}] (0:0.8657) ++(-4.pt,0 pt) -- ++(4.pt,4.pt)--++(4.pt,-4.pt)--++(-4.pt,-4.pt)--++(-4.pt,4.pt);

%triangle
\draw [fill=marron,shift={(30:1)},rotate=0] (0,0) ++(0 pt,4.5pt) -- ++(3.897pt,-6.75pt)--++(-7.794pt,0 pt) -- ++(3.897pt,6.75pt);

%arrows t
\draw [color=grey,line width=0.5pt, -{Stealth[length=1.5mm,width=1.mm]},shift={(30:1)}] (-80:0.2) to[out=0, in=-60,looseness=1] (20:0.2);
\draw[color=grey,shift={(30:1)}] (-35:0.42) node {$T^{-1}$};

\draw [color=grey,line width=0.5pt, -{Stealth[length=1.5mm,width=1.mm]},shift={(30:1)}] (-100:0.2) to[out=180, in=-120,looseness=1] (160:0.2);
\draw[color=grey,shift={(30:1)}] (-140:0.35) node {$T$};

%arrows s
\draw [color=grey,line width=0.5pt, -{Stealth[length=1.5mm,width=1.mm]},shift={(0:0.8657)}] (-80:0.15) to[out=0, in=0,looseness=1.5] (80:0.15);
\draw[color=grey,shift={(0:0.8657)}] (0:0.39) node {$S^{-1}$};

\draw [color=grey,line width=0.5pt, -{Stealth[length=1.5mm,width=1.mm]},shift={(0:0.8657)}] (-100:0.15) to[out=180, in=180,looseness=1.5] (100:0.15);
\draw[color=grey,shift={(0:0.8657)}] (-175:0.3) node {$S$};

%arrows red
\draw [color=red,line width=0.5pt, -{Stealth[length=1.5mm,width=1.mm]}] (-40:0.5) to[out=80, in=-20,looseness=1] (80:0.4);
\draw[color=red] (0:0.1) node {$R$};

%arrows blue
\draw [color=blue,line width=0.5pt, -{Stealth[length=1.5mm,width=1.mm]},shift={(2*0.8657+0.05,0)}] (-130:0.4) to[out=110, in=-140,looseness=1] (110:0.4);
\draw[color=blue,shift={(2*0.8657-0.1,0)}] (0:0.1) node {$L$};
\end{tikzpicture}
\hspace{1.2cm}
\begin{tikzpicture}[rotate=30]
\clip[shift={(2*1*0.8657,2*2*0.75)}] (-30:1) circle (25mm);

%arête principale
\begin{scope}[shift={(2*1*0.8657,2*2*0.75)}]
    \draw[color=black, line width=3pt] (-120:0.8657) -- (-90:1);
\end{scope}

%hexagone
\foreach \i in {0,...,3}
\foreach \j in {1,3} {
\begin{scope}[shift={(2*\i*0.8657+0.8657,2*\j*0.75)}]
\draw [line width=1.5pt,color=black] plot[samples at={-150,-90,...,210},variable=\x] (\x:1);
%carrés
\draw [fill=marron, rotate around={45:(0:0.8657)}] (0:0.8657) ++(-3.pt,0 pt) -- ++(3.pt,3.pt)--++(3.pt,-3.pt)--++(-3.pt,-3.pt)--++(-3.pt,3.pt);
\draw [fill=marron, rotate around={45:(-180:0.8657)}] (-180:0.8657) ++(-3.pt,0 pt) -- ++(3.pt,3.pt)--++(3.pt,-3.pt)--++(-3.pt,-3.pt)--++(-3.pt,3.pt);
%centre
\draw [line width=0.8pt,color=black] (0,0) circle (2.5pt);
\end{scope}
}

\foreach \i in {0,...,3}
\foreach \j in {0,2} {
    \begin{scope}[shift={(2*\i*0.8657,2*\j*0.75)}]
        \draw [line width=1.5pt,color=black] plot[samples at={-150,-90,...,210},variable=\x] (\x:1);
        %carrés
        \draw [fill=marron, rotate around={45:(-180:0.8657)}] (-180:0.8657) ++(-3.pt,0 pt) -- ++(3.pt,3.pt)--++(3.pt,-3.pt)--++(-3.pt,-3.pt)--++(-3.pt,3.pt);
        \draw [fill=marron, rotate around={15:(-120:0.8657)}] (-120:0.8657) ++(-3.pt,0 pt) -- ++(3.pt,3.pt)--++(3.pt,-3.pt)--++(-3.pt,-3.pt)--++(-3.pt,3.pt);
        \draw [fill=marron, rotate around={-15:(-60:0.8657)}] (-60:0.8657) ++(-3.pt,0 pt) -- ++(3.pt,3.pt)--++(3.pt,-3.pt)--++(-3.pt,-3.pt)--++(-3.pt,3.pt);
        \draw [fill=marron, rotate around={45:(0:0.8657)}] (0:0.8657) ++(-3.pt,0 pt) -- ++(3.pt,3.pt)--++(3.pt,-3.pt)--++(-3.pt,-3.pt)--++(-3.pt,3.pt);
        \draw [fill=marron, rotate around={15:(60:0.8657)}] (60:0.8657) ++(-3.pt,0 pt) -- ++(3.pt,3.pt)--++(3.pt,-3.pt)--++(-3.pt,-3.pt)--++(-3.pt,3.pt);
        \draw [fill=marron, rotate around={-15:(120:0.8657)}] (120:0.8657) ++(-3.pt,0 pt) -- ++(3.pt,3.pt)--++(3.pt,-3.pt)--++(-3.pt,-3.pt)--++(-3.pt,3.pt);
        %triangles
        \draw [fill=marron,shift={(-150:1)},rotate=180] (0,0) ++(0 pt,{4.5/1.5pt}) -- ++({3.897/1.5pt},{-6.75/1.5pt})--++({-7.794/1.5pt},0 pt) -- ++({3.897/1.5pt},{6.75/1.5pt});
        \draw [fill=marron,shift={(-90:1)},rotate=0] (0,0) ++(0 pt,{4.5/1.5pt}) -- ++({3.897/1.5pt},{-6.75/1.5pt})--++({-7.794/1.5pt},0 pt) -- ++({3.897/1.5pt},{6.75/1.5pt});
        \draw [fill=marron,shift={(-30:1)},rotate=180] (0,0) ++(0 pt,{4.5/1.5pt}) -- ++({3.897/1.5pt},{-6.75/1.5pt})--++({-7.794/1.5pt},0 pt) -- ++({3.897/1.5pt},{6.75/1.5pt});
        \draw [fill=marron,shift={(30:1)},rotate=0] (0,0) ++(0 pt,{4.5/1.5pt}) -- ++({3.897/1.5pt},{-6.75/1.5pt})--++({-7.794/1.5pt},0 pt) -- ++({3.897/1.5pt},{6.75/1.5pt});
        \draw [fill=marron,shift={(90:1)},rotate=180] (0,0) ++(0 pt,{4.5/1.5pt}) -- ++({3.897/1.5pt},{-6.75/1.5pt})--++({-7.794/1.5pt},0 pt) -- ++({3.897/1.5pt},{6.75/1.5pt});
        \draw [fill=marron,shift={(150:1)},rotate=0] (0,0) ++(0 pt,{4.5/1.5pt}) -- ++({3.897/1.5pt},{-6.75/1.5pt})--++({-7.794/1.5pt},0 pt) -- ++({3.897/1.5pt},{6.75/1.5pt});
        %centre
        \draw [line width=0.8pt,color=black] (0,0) circle (2.5pt);
    \end{scope}
    }
    
%arrows
\draw[color=black,line width=0.8pt,fill=grey] (2*1*0.8657,2*2*0.75) circle (3pt);
%\draw[color=red,fill=red] (2*1*0.8657+0.8657,2*1*0.75) circle (3pt);
%\draw[color=red,fill=blue] (2*2*0.8657,2*2*0.75) circle (3pt);
\draw [color=black,line width=1.pt, -{Stealth[length=2.mm,width=1.5mm]}] (2*1*0.8657,2*2*0.75) -- (2*2*0.8657,2*2*0.75) ;
\draw [color=black,line width=1.pt, -{Stealth[length=2.mm,width=1.5mm]}] (2*1*0.8657,2*2*0.75) -- (2*1*0.8657+0.8657,2*1*0.75) ;

%RL
\draw[color=black,anchor=west] (2*2*0.8657,2*2*0.75) node {$RL$};
%LR
\draw[color=black,anchor=west] (2*1*0.8657+0.8657,2*1*0.75) node {$LR$};

\end{tikzpicture}
%\end{document}

==> images/tikz/hex_action-RLRLL.tex <==
%\documentclass[./main.tex]{subfiles}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45]
%\clip[shift={(2*2*0.8657,2*2*0.75)}] (-30:1) circle (45mm);
%\clip[shift={(2*2*0.8657,2*2*0.75)}] (-30:1) ++(  40 mm,0)--++(0,-  40 mm)--++(-  40 *2mm,0)--++(0,  40 *2mm)--++(  40 mm*2,0)--++(0,-  40 mm) ;
\clip[shift={(2*2*0.8657,2*2*0.75)}] (-30:1) ++(40mm,0) --++ (0,-25mm) --++ (-40*2mm,0) --++ (0,55mm) --++ (40mm*2,0) --++ (0,-30mm) ;

%arête principale
%\begin{scope}[shift={(2*1*0.8657,2*2*0.75)}]
 %   \draw[color=black, line width=3pt] (-120:0.8657) -- (-90:1);
%\end{scope}

%hexagone
\foreach \i in {0,...,5}
\foreach \j in {1,3} {
\begin{scope}[shift={(2*\i*0.8657+0.8657,2*\j*0.75)}]
\draw [line width=1.5pt,color=black] plot[samples at={-150,-90,...,210},variable=\x] (\x:1);
\end{scope}
}

\foreach \i in {0,...,5}
\foreach \j in {0,2,4} {
    \begin{scope}[shift={(2*\i*0.8657,2*\j*0.75)}]
        \draw [line width=1.5pt,color=black] plot[samples at={-150,-90,...,210},variable=\x] (\x:1);
    \end{scope}
    }

%carrés
%\draw [fill=marron, rotate around={-15:(120:0.8657)}] (120:0.8657) ++(-4.pt,0 pt) -- ++(4.pt,4.pt)--++(4.pt,-4.pt)--++(-4.pt,-4.pt)--++(-4.pt,4.pt);
%triangles
\begin{scope}[shift={(2*0*0.8657+0.8657,2*1*0.75)}]
    \draw [line width=5.5pt,color=red,line cap=butt] (0:0.8657  ) -- (-30:1 );
    \draw [line width=5.5pt,color=red,line cap=butt] (-60:0.8657  ) -- (-30:1 );
    \draw [fill=marron,shift={(-30:1)},rotate=180] (0,0) ++(0 pt,{4.5/1.5pt}) -- ++({3.897/1.5pt},{-6.75/1.5pt})--++({-7.794/1.5pt},0 pt) -- ++({3.897/1.5pt},{6.75/1.5pt});
    \draw [fill=marron, rotate around={-15:(-60:0.8657)}] (-60:0.8657) ++(-4.pt,0 pt) -- ++(4.pt,4.pt)--++(4.pt,-4.pt)--++(-4.pt,-4.pt)--++(-4.pt,4.pt);
    \draw[color=red] (0.,0.) node {$R$};
\end{scope}
\begin{scope}[shift={(2*1*0.8657+0.8657,2*1*0.75)}]
    \draw [line width=5.5pt,color=blue,-butt cap,line cap=round] (150:1. ) -- (120:0.8657  );
    \draw [line width=5.5pt,color=blue,-butt cap,line cap=round] (150:1. ) -- (180:0.8657  );
    \draw[color=blue] (0.,0.) node {$L$};
\end{scope}
\begin{scope}[shift={(2*1*0.8657,2*2*0.75)}]
    \draw [line width=5.5pt,color=red,butt cap-,line cap=round] (0:0.8657  ) -- (-30:1 );
    \draw [line width=5.5pt,color=red,butt cap-,line cap=round] (-60:0.8657  ) -- (-30:1 );
    \draw[color=red] (0.,0.) node {$R$};
\end{scope}
\begin{scope}[shift={(2*2*0.8657,2*2*0.75)}]
    \draw [line width=5.5pt,color=blue,-butt cap,line cap=round] (150:1. ) -- (180:0.8657  );
    \draw [line width=5.5pt,color=blue,-butt cap,line cap=round] (150:1. ) -- (120:0.8657  );
    \draw [line width=5.5pt,color=blue,line cap=round] (90:1. ) -- (120:0.8657  );
    \draw [line width=5.5pt,color=blue,-butt cap,line cap=round] (90:1. ) -- (60:0.8657  );
    %\draw [fill=marron,shift={(30:1)},rotate=0] (0,0) ++(0 pt,{4.5/1.5pt}) -- ++({3.897/1.5pt},{-6.75/1.5pt})--++({-7.794/1.5pt},0 pt) -- ++({3.897/1.5pt},{6.75/1.5pt});
    \draw[color=blue] (0.,0.) node {$L^2$};
\end{scope}
\begin{scope}[shift={(2*2*0.8657+0.8657,2*3*0.75)}]
    \draw [line width=5.5pt,color=red,-butt cap,line cap=round] (-90:1. ) -- (-120:0.8657  );
    \draw [line width=5.5pt,color=red,-butt cap,line cap=round] (-90:1. ) -- (-60:0.8657  );
    \draw[color=red] (0.,0.) node {$R$};
\end{scope}
\begin{scope}[shift={(2*3*0.8657,2*2*0.75)}]
    \draw [line width=5.5pt,color=blue,-butt cap,line cap=round] (90:1. ) -- (120:0.8657  );
    \draw [line width=5.5pt,color=blue,-butt cap,line cap=round] (90:1. ) -- (60:0.8657  );
    \draw[color=blue] (0.,0.) node {$L$};
\end{scope}
\begin{scope}[shift={(2*3*0.8657+0.8657,2*3*0.75)}]
    \draw [line width=5.5pt,color=red,-butt cap,line cap=round] (-90:1. ) -- (-120:0.8657  );
    \draw [line width=5.5pt,color=red,-butt cap,line cap=round] (-90:1. ) -- (-60:0.8657  );
    \draw[color=red] (0.,0.) node {$R$};
\end{scope}
\begin{scope}[shift={(2*4*0.8657,2*2*0.75)}]
    \draw [line width=5.5pt,color=blue,-butt cap,line cap=round] (90:1. ) -- (120:0.8657  );
    \draw [line width=5.5pt,color=blue,line cap=round] (90:1. ) -- (60:0.8657  );
    \draw [line width=5.5pt,color=blue,-butt cap,line cap=round] (30:1. ) -- (60:0.8657  );
    \draw [line width=5.5pt,color=blue,-butt cap,line cap=round] (30:1. ) -- (0:0.8657  );
    \draw [fill=marron,shift={(-30:1)},rotate=180] (0,0) ++(0 pt,{4.5/1.5pt}) -- ++({3.897/1.5pt},{-6.75/1.5pt})--++({-7.794/1.5pt},0 pt) -- ++({3.897/1.5pt},{6.75/1.5pt});
    \draw [fill=marron, rotate around={45:(0:0.8657)}] (0:0.8657) ++(-4.pt,0 pt) -- ++(4.pt,4.pt)--++(4.pt,-4.pt)--++(-4.pt,-4.pt)--++(-4.pt,4.pt);
    \draw[color=blue] (0.,0.) node {$L^2$};
\end{scope}
%\draw [fill=marron,shift={(-150:1)},rotate=180] (0,0) ++(0 pt,{4.5/1.5pt}) -- ++({3.897/1.5pt},{-6.75/1.5pt})--++({-7.794/1.5pt},0 pt) -- ++({3.897/1.5pt},{6.75/1.5pt});


%text
%RL
%\draw[color=black,anchor=west] (2*2*0.8657,2*2*0.75) node {$RL$};
%LR
%\draw[color=black,anchor=west] (2*1*0.8657+0.8657,2*1*0.75) node {$LR$};

\end{tikzpicture}
%\end{document}

==> images/tikz/isometrie_elliptique.tex <==
%\documentclass[./main.tex]{subfiles}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.cm,y=1.cm]
\clip(-5,-5) rectangle (5,5);
\draw [shift={(-0.01,2.6)},line width=1.2pt,color=forestgreen] (-89.86:1.01) arc (-89.86:-59.86:1.01);
\draw(0,0) circle (4cm);
\draw [dash pattern=on 3pt off 3pt,color=blue] (0,-5) -- (0,5);
%\draw [dash pattern=on 3pt off 3pt,color=blue,domain=-1.05:1.05] plot(\x,{(-0--5.19*\x)/-0.01});
\draw [dash pattern=on 3pt off 3pt,color=blue,domain=-5:5] plot(\x,{(-6.74--4.49*\x)/-2.61});
\draw [dash pattern=on 3pt off 3pt,color=blue,domain=-5:5] plot(\x,{(-11.67--2.58*\x)/-4.5});
\draw [dash pattern=on 3pt off 3pt,color=blue,domain=-5:5] plot(\x,{(-13.47-0.01*\x)/-5.19});
\draw [dash pattern=on 3pt off 3pt,color=blue,domain=-5:5] plot(\x,{(-11.67-2.61*\x)/-4.49});
\draw [dash pattern=on 3pt off 3pt,color=blue,domain=-5:5] plot(\x,{(-6.74-4.5*\x)/-2.58});
\draw [shift={(-0.01,2.6)},-{Stealth[length=3.5mm,width=3.mm]},line width=1.2pt,color=forestgreen] (-89.86:1.01) arc (-89.86:-59.86:1.01);
\begin{scriptsize}
\fill [color=violet] (-0.0,2.6) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> images/tikz/isometrie_hyperbolique.tex <==
%\documentclass[./main.tex]{subfiles}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-5,-5) rectangle (5,5);
\draw(0,0) circle (4cm);
\draw [dash pattern=on 3pt off 3pt,color=red,domain=-5:5] plot(\x,{(-28.98--10.54*\x)/2.22});
\draw [dash pattern=on 3pt off 3pt,color=red,domain=-5:5] plot(\x,{(-28.98-3.35*\x)/-10.23});
\draw [dash pattern=on 1pt off 1pt,color=red,domain=-5:5] plot(\x,{(-14.41-0.01*\x)/-3.6});
\draw [dash pattern=on 1pt off 1pt,color=red,domain=-5:5] plot(\x,{(--14.41-3.58*\x)/0.38});
\draw [line width=1.2pt,color=red,domain=-5:5] plot(\x,{(--927.44-208.37*\x)/232.3});
\draw [line width=2.6pt,-{Stealth[length=3.5mm,width=3mm]},color=forestgreen] (0.95,3.14)-- (3.02,1.28);
%\draw [line width=1.6pt,color=forestgreen] (2.05,2.15) -- (1.91,2.13);
%\draw [line width=1.6pt,color=forestgreen] (2.05,2.15) -- (2.06,2.29);
\begin{scriptsize}
\fill [color=forestgreen] (3.59,4.01) circle (1.5pt);
% \fill [color=forestgreen] (0.95,3.14) circle (1.5pt);
% \fill [color=forestgreen] (3.02,1.28) circle (1.5pt);
\fill [color=forestgreen] (-0.01,4) circle (1.5pt);
\fill [color=forestgreen] (3.98,0.42) circle (1.5pt);
\draw[color=forestgreen, anchor=south west] (0,4.1) node {\Large$\alpha'$};
\draw[color=forestgreen, anchor=south west] (4,0.41) node {\Large$\alpha$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> images/tikz/isometrie_parabolique.tex <==
%\documentclass[./main.tex]{subfiles}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-5,-5) rectangle (5,5);
%\draw [shift={(0,4)},line width=1.2pt,color=forestgreen] (0,0) -- (-90.04:1.34) arc (-90.04:-60.04:1.34) -- cycle;
\draw(0,0) circle (4cm);
\draw [dash pattern=on 3pt off 3pt,color=magenta] (0,-5) -- (0,5);
\draw [dash pattern=on 3pt off 3pt,color=magenta,domain=-5:5] plot(\x,{(-16.02--6.94*\x)/-4});
\draw [dash pattern=on 3pt off 3pt,color=magenta,domain=-5:5] plot(\x,{(-27.75--4.01*\x)/-6.93});
\draw [dash pattern=on 3pt off 3pt,color=magenta,domain=-5:5] plot(\x,{(-32.05--0.01*\x)/-8.01});
\draw [dash pattern=on 3pt off 3pt,color=magenta,domain=-5:5] plot(\x,{(-27.75-4*\x)/-6.94});
\draw [dash pattern=on 3pt off 3pt,color=magenta,domain=-5:5] plot(\x,{(-16.02-6.93*\x)/-4.01});
\draw [shift={(0,4)},-{Stealth[length=3.5mm,width=3mm]},line width=1.2pt,color=forestgreen] (-90.04:1.34) arc (-90.04:-60.04:1.34);
\begin{scriptsize}
\fill [color=grey] (0,4) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> images/tikz/lagrangian-complex-subdiv.tex <==
%\documentclass[./main.tex]{subfiles}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=4.166666666666667cm,y=4.166666666666667cm]
\clip(-1.2,-1.2) rectangle (1.2,1.2);
\fill[line width=2.pt,color=marron,fill=grey,fill opacity=0.2] (-0.5,0.) -- (0.,0.) -- (0.,-1.) -- cycle;
\fill[line width=2.pt,color=marron,fill=grey,fill opacity=0.2] (0.,1.) -- (0.,0.) -- (0.5,0.) -- cycle;
\fill[line width=2.pt,color=marron,fill=grey,fill opacity=0.2] (0.,1.) -- (-0.5,0.) -- (-0.6666666666666666,0.3333333333333333) -- cycle;
\fill[line width=2.pt,color=marron,fill=grey,fill opacity=0.2] (0.5,0.) -- (0.,-1.) -- (0.6666666666666666,-0.3333333333333333) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.7272727272727274,0.4545454545454545) -- (0.5714285714285714,0.7142857142857144) -- (0.8,0.6) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.7272727272727274,0.4545454545454545) -- (1.,0.) -- (0.888888888888889,0.3333333333333333) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.6666666666666666,-0.3333333333333333) -- (0.7272727272727274,-0.4545454545454545) -- (1.,0.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.7272727272727274,-0.4545454545454545) -- (0.5714285714285714,-0.7142857142857144) -- (0.,-1.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.8,-0.6) -- (0.7272727272727274,-0.4545454545454545) -- (0.888888888888889,-0.3333333333333333) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.663823553438191,-0.336176446561809) -- (-1.,0.) -- (-0.5,0.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.663823553438191,-0.336176446561809) -- (-0.7272727272727274,-0.4545454545454546) -- (0.,-1.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.7272727272727274,-0.4545454545454546) -- (-0.8,-0.6) -- (-0.5714285714285714,-0.7142857142857144) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.7272727272727274,-0.4545454545454546) -- (-0.888888888888889,-0.33333333333333337) -- (-1.,0.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.7272727272727272,0.4545454545454543) -- (-0.6666666666666666,0.3333333333333333) -- (-1.,0.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.7272727272727272,0.4545454545454543) -- (-0.8,0.6) -- (-0.8888888888888888,0.3333333333333333) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.7272727272727272,0.4545454545454543) -- (-0.5714285714285714,0.7142857142857144) -- (0.,1.) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (-0.008274834626541288,0.9999657629698646) -- (0.7272727272727274,0.4545454545454545) -- (0.6666666666666667,0.33333333333333326) -- cycle;
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (0.6666666666666667,0.33333333333333326) -- (0.5,0.) -- (1.,0.) -- cycle;

\draw [line width=2.pt] (0.,0.) circle (4.166666666666667cm);

\draw [line width=2.pt,color=green] (-0.7272727272727272,0.4545454545454543)-- (-1.,0.);
\draw [line width=2.pt,color=green] (-0.7272727272727272,0.4545454545454543)-- (0.,1.);
\draw [line width=2.pt,color=green] (-0.7272727272727274,-0.4545454545454546)-- (-1.,0.);
\draw [line width=2.pt,color=green] (-0.7272727272727274,-0.4545454545454546)-- (0.,-1.);
\draw [line width=2.pt,color=green] (1.,0.)-- (0.,1.);
\draw [line width=2.pt,color=green] (0.,1.)-- (-0.5,0.);
\draw [line width=2.pt,color=green] (-0.5,0.)-- (0.,-1.);
\draw [line width=2.pt,color=green] (0.,1.)-- (0.5,0.);
\draw [line width=2.pt,color=green] (0.5,0.)-- (0.,-1.);
\draw [line width=2.pt,color=green] (0.,1.)-- (-1.,0.);
\draw [line width=2.pt,color=green] (1.,0.)-- (0.,-1.);
\draw [line width=2.pt,color=green] (0.7272727272727274,0.4545454545454545)-- (0.8,0.6);
\draw [line width=2.pt,color=green] (0.7272727272727274,-0.4545454545454545)-- (0.8,-0.6);
\draw [line width=2.pt,color=green] (-0.7272727272727274,-0.4545454545454546)-- (-0.8,-0.6);
\draw [line width=2.pt,color=green] (-0.7272727272727272,0.4545454545454543)-- (-0.8,0.6);
\draw [line width=2.pt,color=green] (0.,1.)-- (0.7272727272727274,0.4545454545454545);
\draw [line width=2.pt,color=green] (0.7272727272727274,0.4545454545454545)-- (1.,0.);
\draw [line width=2.pt,color=green] (0.7272727272727274,-0.4545454545454545)-- (0.,-1.);
\draw [line width=2.pt,color=green] (1.,0.)-- (0.7272727272727274,-0.4545454545454545);
\draw [line width=2.pt,color=green] (-0.5,0.)-- (-1.,0.);
\draw [line width=2.pt,color=green] (0.5,0.)-- (1.,0.);

\draw [line width=2.pt,color=marron] (0.5,0.)-- (0.7272727272727274,0.4545454545454545);
\draw [line width=2.pt,color=marron] (0.5,0.)-- (0.7272727272727274,-0.4545454545454545);
\draw [line width=2.pt,color=marron] (-0.5,0.)-- (-0.7272727272727274,-0.4545454545454546);
\draw [line width=2.pt,color=marron] (-0.5,0.)-- (-0.7272727272727272,0.4545454545454543);
\draw [line width=2.pt,color=marron] (0.5,0.)-- (0.7272727272727274,-0.4545454545454545);
\draw [line width=2.pt,color=marron] (0.7272727272727274,0.4545454545454545)-- (0.888888888888889,0.3333333333333333);
\draw [line width=2.pt,color=marron] (0.7272727272727274,0.4545454545454545)-- (0.5714285714285714,0.7142857142857144);
\draw [line width=2.pt,color=marron] (0.7272727272727274,-0.4545454545454545)-- (0.5714285714285714,-0.7142857142857144);
\draw [line width=2.pt,color=marron] (0.7272727272727274,-0.4545454545454545)-- (0.888888888888889,-0.3333333333333333);
\draw [line width=2.pt,color=marron] (0.,0.)-- (0.5,0.);
\draw [line width=2.pt,color=marron] (-0.5,0.)-- (0.,0.);
\draw [line width=2.pt,color=marron] (-0.7272727272727272,0.4545454545454543)-- (-0.8888888888888888,0.3333333333333333);
\draw [line width=2.pt,color=marron] (-0.7272727272727274,-0.4545454545454546)-- (-0.5714285714285714,-0.7142857142857144);
\draw [line width=2.pt,color=marron] (-0.7272727272727274,-0.4545454545454546)-- (-0.888888888888889,-0.33333333333333337);
\draw [line width=2.pt,color=marron] (-0.5714285714285714,0.7142857142857143)-- (-0.7272727272727272,0.4545454545454543);

\draw [line width=2.5pt,color=forestgreen] (0.,1.)-- (1.,0.);
\draw [line width=2.5pt,color=forestgreen] (-1.,0.)-- (-0.8,-0.6);
\draw [line width=2.5pt,color=forestgreen] (-0.8,0.6)-- (-1.,0.);
\draw [line width=2.5pt,color=forestgreen] (0.,1.)-- (0.,-1.);
\draw [line width=2.5pt,color=forestgreen] (-1.,0.)-- (0.,1.);
\draw [line width=2.5pt,color=forestgreen] (-1.,0.)-- (0.,-1.);
\draw [line width=2.5pt,color=forestgreen] (0.,-1.)-- (1.,0.);
\draw [line width=2.5pt,color=forestgreen] (-0.8,0.6)-- (0.,1.);
\draw [line width=2.5pt,color=forestgreen] (0.,1.)-- (0.8,0.6);
\draw [line width=2.5pt,color=forestgreen] (0.8,0.6)-- (1.,0.);
\draw [line width=2.5pt,color=forestgreen] (1.,0.)-- (0.8,-0.6);
\draw [line width=2.5pt,color=forestgreen] (0.8,-0.6)-- (0.,-1.);
\draw [line width=2.5pt,color=forestgreen] (0.,-1.)-- (-0.8,-0.6);
\draw [line width=2.5pt,color=forestgreen] (-0.8,-0.6)-- (-1.,0.);
\draw [line width=2.5pt,color=forestgreen] (-1.,0.)-- (-0.8,0.6);
\begin{scriptsize}
\draw [fill=marron] (0.6666666666666667,0.33333333333333326) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (0.5714285714285714,0.7142857142857143) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (0.8888888888888888,0.33333333333333326) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron,shift={(0.5,0.)},rotate=270] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
\draw [fill=marron,shift={(0.7272727272727274,0.4545454545454545)},rotate=90] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
\draw [fill=marron,shift={(0.7272727272727274,-0.4545454545454545)},rotate=90] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
\draw [fill=marron] (0.5714285714285714,-0.7142857142857143) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (0.8888888888888888,-0.33333333333333326) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (0.6667552747467308,-0.3332447252532692) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.6668227087071634,-0.3331772912928366) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.5714285714285716,-0.7142857142857143) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.888888888888889,-0.3333333333333334) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.888888888888889,0.3333333333333332) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.5714285714285714,0.7142857142857143) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron] (-0.6666666666666666,0.33333333333333337) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=marron,shift={(-0.7272727272727272,0.4545454545454543)},rotate=270] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
\draw [fill=marron,shift={(-0.7272727272727274,-0.4545454545454546)},rotate=270] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
\draw [fill=marron,shift={(-0.5,0.)},rotate=90] (0,0) ++(0 pt,4.5pt) -- ++(3.8971143170299736pt,-6.75pt)--++(-7.794228634059947pt,0 pt) -- ++(3.8971143170299736pt,6.75pt);
\draw [fill=marron,rotate=45] (0.,0.) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw [fill=black] (-0.8,0.6) circle (2.5pt);
\draw[color=black] (-0.9,0.65) node {\large$-\frac{2}{1}$};
\draw [fill=black] (0.,1.) circle (2.5pt);
\draw[color=black] (0.,1.125) node {\large$\frac{1}{0}$};
\draw [fill=black] (1.,0.) circle (2.5pt);
\draw[color=black] (1.07,0.) node {\large$\frac{1}{1}$};
\draw [fill=black] (0.,-1.) circle (2.5pt);
\draw[color=black] (0.,-1.125) node {\large$\frac{0}{1}$};
\draw [fill=black] (-1.,0.) circle (2.5pt);
\draw[color=black] (-1.11,0.) node {\large$-\frac{1}{1}$};
\draw [fill=black] (0.8,0.6) circle (2.5pt);
\draw[color=black] (0.89,0.62) node {\large$\frac{2}{1}$};
\draw [fill=black] (-0.8,-0.6) circle (2.5pt);
\draw[color=black] (-0.91,-0.64) node {\large$-\frac{1}{2}$};
\draw [fill=black] (0.8,-0.6) circle (2.5pt);
\draw[color=black] (0.87,-0.64) node {\large$\frac{1}{2}$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}


==> images/tikz/lagrangian-complex.tex <==
%\documentclass[./main.tex]{subfiles}
%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=4.166666666666667cm,y=4.166666666666667cm]
\clip(-1.3,-1.3) rectangle (1.3,1.3);
\draw [line width=1.5pt] (0.,0.) circle (4.166666666666667cm);
\draw [line width=2.pt,color=forestgreen] (0.,1.)-- (0.8,0.6);
\draw [line width=2.pt,color=forestgreen] (0.8,0.6)-- (1.,0.);
\draw [line width=2.pt,color=forestgreen] (1.,0.)-- (0.8,-0.6);
\draw [line width=2.pt,color=forestgreen] (0.8,-0.6)-- (0.,-1.);
\draw [line width=2.pt,color=forestgreen] (0.,-1.)-- (-0.8,-0.6);
\draw [line width=2.pt,color=forestgreen] (-1.,0.)-- (-0.8,-0.6);
\draw [line width=2.pt,color=forestgreen] (-0.8,0.6)-- (-1.,0.);
\draw [line width=2.pt,color=forestgreen] (-0.8,0.6)-- (0.,1.);
\draw [line width=2.pt,color=forestgreen] (0.,1.)-- (0.,-1.);
\draw [line width=2.pt,color=forestgreen] (-1.,0.)-- (0.,1.);
\draw [line width=2.pt,color=forestgreen] (-1.,0.)-- (0.,-1.);
\draw [line width=2.pt,color=forestgreen] (0.,-1.)-- (1.,0.);
\draw [line width=2.pt,color=forestgreen] (-0.8,0.6)-- (0.,1.);
\draw [line width=2.pt,color=forestgreen] (0.,1.)-- (0.8,0.6);
\draw [line width=2.pt,color=forestgreen] (0.8,0.6)-- (1.,0.);
\draw [line width=2.pt,color=forestgreen] (1.,0.)-- (0.8,-0.6);
\draw [line width=2.pt,color=forestgreen] (0.8,-0.6)-- (0.,-1.);
\draw [line width=2.pt,color=forestgreen] (0.,-1.)-- (-0.8,-0.6);
\draw [line width=2.pt,color=forestgreen] (-0.8,-0.6)-- (-1.,0.);
\draw [line width=2.pt,color=forestgreen] (-1.,0.)-- (-0.8,0.6);
\draw [line width=2.pt,color=forestgreen] (0.,1.)-- (1.,0.);
\draw [line width=2.pt,color=forestgreen] (-0.8,0.6)-- (-0.4705882352941182,0.8823529411764702);
\draw [line width=2.pt,color=forestgreen] (-0.4705882352941182,0.8823529411764702)-- (0.,1.);
\draw [line width=2.pt,color=forestgreen] (0.,1.)-- (0.47058823529411786,0.8823529411764705);
\draw [line width=2.pt,color=forestgreen] (0.47058823529411786,0.8823529411764705)-- (0.8,0.6);
\draw [line width=2.pt,color=forestgreen] (0.8,0.6)-- (0.9600317911655876,0.27989097868883483);
\draw [line width=2.pt,color=forestgreen] (0.9600317911655876,0.27989097868883483)-- (1.,0.);
\draw [line width=2.pt,color=forestgreen] (1.,0.)-- (0.96,-0.28);
\draw [line width=2.pt,color=forestgreen] (0.96,-0.28)-- (0.8,-0.6);
\draw [line width=2.pt,color=forestgreen] (0.8,-0.6)-- (0.47201199143714934,-0.8815921278797451);
\draw [line width=2.pt,color=forestgreen] (0.47201199143714934,-0.8815921278797451)-- (0.,-1.);
\draw [line width=2.pt,color=forestgreen] (0.,-1.)-- (-0.47201199143714934,-0.8815921278797451);
\draw [line width=2.pt,color=forestgreen] (-0.47201199143714934,-0.8815921278797451)-- (-0.8,-0.6);
\draw [line width=2.pt,color=forestgreen] (-0.96,-0.28)-- (-0.8,-0.6);
\draw [line width=2.pt,color=forestgreen] (-1.,0.)-- (-0.96,-0.28);
\draw [line width=2.pt,color=forestgreen] (-0.9600415291452317,0.27985757505646536)-- (-1.,0.);
\draw [line width=2.pt,color=forestgreen] (-0.8,0.6)-- (-0.9600415291452317,0.27985757505646536);
\begin{scriptsize}
\draw [fill=black] (0.8,-0.6) circle (2.5pt);

\draw [fill=black] (0.47058823529411786,0.8823529411764705) circle (2.5pt);
\draw[color=black] (0.52,1) node {\huge$\frac{3}{1}$};

\draw [fill=black] (0.47201199143714934,-0.8815921278797451) circle (2.5pt);
\draw[color=black] (0.52,-1) node {\huge$\frac{1}{3}$};

\draw [fill=black] (-0.47201199143714934,-0.8815921278797451) circle (2.5pt);
\draw[color=black] (-0.57,-1) node {\huge$-\frac{1}{3}$};

\draw [fill=black] (-0.4705882352941182,0.8823529411764702) circle (2.5pt);
\draw[color=black] (-0.57,1) node {\huge$-\frac{3}{1}$};

\draw [fill=black] (0.9600317911655876,0.27989097868883483) circle (2.5pt);
\draw[color=black] (1.03,0.35) node {\huge$\frac{3}{2}$};

\draw [fill=black] (0.96,-0.28) circle (2.5pt);
\draw[color=black] (1.03,-0.35) node {\huge$\frac{2}{3}$};

\draw [fill=black] (-0.9600415291452317,0.27985757505646536) circle (2.5pt);
\draw[color=black] (-1.1,0.35) node {\huge$-\frac{3}{2}$};

\draw [fill=black] (-0.96,-0.28) circle (2.5pt);
\draw[color=black] (-1.1,-0.35) node {\huge$-\frac{2}{3}$};

\draw [fill=black] (-0.8,0.6) circle (2.5pt);
\draw[color=black] (-0.95,0.7) node {\huge$-\frac{2}{1}$};
\draw [fill=black] (0.,1.) circle (2.5pt);
\draw[color=black] (0.,1.15) node {\huge$\frac{1}{0}$};
\draw [fill=black] (1.,0.) circle (2.5pt);
\draw[color=black] (1.1,0.) node {\huge$\frac{1}{1}$};
\draw [fill=black] (0.,-1.) circle (2.5pt);
\draw[color=black] (0.,-1.15) node {\huge$\frac{0}{1}$};
\draw [fill=black] (-1,0.) circle (2.5pt);
\draw[color=black] (-1.15,0.) node {\huge$-\frac{1}{1}$};
\draw [fill=black] (0.8,0.6) circle (2.5pt);
\draw[color=black] (0.9,0.65) node {\huge$\frac{2}{1}$};
\draw [fill=black] (-0.8,-0.6) circle (2.5pt);
\draw[color=black] (-0.95,-0.7) node {\huge$-\frac{1}{2}$};
\draw [fill=black] (0.8,-0.6) circle (2.5pt);
\draw[color=black] (0.9,-0.65) node {\huge$\frac{1}{2}$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}


==> images/tikz/loop-RL-M.tex <==
% \documentclass[./main.tex]{subfiles}
% \begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,rotate=90,x=2.0cm,y=2.0cm]
%\clip(-1.1,-0.68) rectangle (1.1,1.15);
%\draw[](-1.1,-0.68) rectangle (1.1,1.15);
\clip(-1.1,-0.68) rectangle (1.1,0.68);
%\draw[](-1.1,-0.68) rectangle (1.1,0.68);

\draw [color=black] (1,0.65) -- (-1,.65) -- (-1,-0.65) -- (1,-0.65) -- cycle ;

%fill rectangle du haut
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (1,0.65) -- (-1,.65) -- (-1,0.) -- (1,-0.) -- cycle ;

\draw[color=forestgreen,line width=1.5pt](-1,0) -- (-0. 45,0);
\draw[color=marron,line width=1.5pt](-0. 55,0) -- (0.  55,0);
\draw[color=green,line width=1.5pt](0.  55,0) -- (1,0);
\draw [fill=marron, rotate around={ 45:(-0.55,0)}] (-0.55,0) ++(-3.pt,0 pt) -- ++(3.pt,3.pt)--++(3.pt,-3.pt)--++(-3.pt,-3.pt)--++(-3.pt,3.pt);
\draw [fill=marron, rotate around={30:(0.  55,0))}] (0.  55,0) ++(0 pt,3.75pt) -- ++(3.2475952641916446pt,-5.625pt)--++(-6.495190528383289pt,0 pt) -- ++(3.2475952641916446pt,5.625pt);

%loops
\draw [color=red] (-0.55,0) to[out=-60, in=-90,looseness=1] (0.8,0)    to[out=90,in=60,looseness=1] (-0.55,0);

%arrows
\draw[{Stealth[length=2mm,width=1.5mm]}-,color=red, shift={(-0.2,.278)},rotate=20] (-1pt,0) -- (1pt,0);
%\draw[-{Stealth[length=2mm,width=1.5mm]}, color=blue, shift={(-.66,-.4)},rotate=-37] (-1pt,0) -- (1pt,0);
%\draw[-{Stealth[length=2mm,width=1.5mm]}, color=violet, shift={(-.107,-.1)},rotate=49] (-1pt,0) -- (1pt,0);

%text
%\draw[color=black] (0,1) node {\small$\textcolor{red}{R}\textcolor{blue}{L}\textcolor{blue}{L} \rightsquigarrow \textcolor{red}{\Tt^{\circ}\Ss^{-1}}\textcolor{blue}{\Tt^{-1} \Ss^{-1}\Tt^{-1} \Ss^{-1}}$};

\end{tikzpicture}
% \end{document}

==> images/tikz/loop-RLL-M.tex <==
% \documentclass[./main.tex]{subfiles}
% \begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,rotate=90,x=2.0cm,y=2.0cm]
%\clip(-1.1,-0.68) rectangle (1.1,1.15);
%\draw[](-1.1,-0.68) rectangle (1.1,1.15);
\clip(-1.1,-0.68) rectangle (1.1,0.68);
%\draw[](-1.1,-0.68) rectangle (1.1,0.68);

\draw [color=black] (1,0.65) -- (-1,.65) -- (-1,-0.65) -- (1,-0.65) -- cycle ;

%fill rectangle du haut
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (1,0.65) -- (-1,.65) -- (-1,0.) -- (1,-0.) -- cycle ;

\draw[color=forestgreen,line width=1.5pt](-1,0) -- (-0. 45,0);
\draw[color=marron,line width=1.5pt](-0. 55,0) -- (0.  55,0);
\draw[color=green,line width=1.5pt](0.  55,0) -- (1,0);
\draw [fill=marron, rotate around={ 45:(-0.  55,0)}] (-0.  55,0) ++(-3.pt,0 pt) -- ++(3.pt,3.pt)--++(3.pt,-3.pt)--++(-3.pt,-3.pt)--++(-3.pt,3.pt);
\draw [fill=marron, rotate around={30:(0.  55,0))}] (0.  55,0) ++(0 pt,3.75pt) -- ++(3.2475952641916446pt,-5.625pt)--++(-6.495190528383289pt,0 pt) -- ++(3.2475952641916446pt,5.625pt);

%loops
\draw [color=red] (-0.65,0 ) to[out=90, in=140,looseness=1.3] (0,0 );
\draw [color=red] (0,0 ) to[out=-40, in=-90,looseness=1.] (0.55,0 )    to[out=90,in=40,looseness=1.] (0,0 );
\draw [color=red] (-0.25,-0.3 ) to[out=160, in=-90,looseness=0.9] (-0.65,0 );
\draw [color=red] (-0.25,-0.3 ) to[out=-20, in=-90,looseness=0.9] (0.65,0 );
\draw [color=red] (0.65,0 ) to[out=90, in=90,looseness=1.] (-0.75,0 );
\draw [color=red] (-0.75,0 ) to[out=-90, in=-90,looseness=1] (0.75,0 );
\draw [color=red] (0.75,0 ) to[out=90, in=90,looseness=1.2] (-0.85,0 );
\draw [color=red] (-0.85,0 ) to[out=-90, in=-120,looseness=1.5] (-0.25,-0.3 );
\draw [color=red] (-0.25,-0.3) to[out=60, in=-140,looseness=1] (0,0 );

%arrows
%\draw[-{Stealth[length=2mm,width=1.5mm]}, color=blue, shift={(-.66,-.4)},rotate=-37] (-1pt,0) -- (1pt,0);
\draw[-{Stealth[length=2mm,width=1.5mm]}, color=red, shift={(-.107,-.1)},rotate=49] (-1pt,0) -- (1pt,0);

%text
%\draw[color=black] (0,1) node {\small$\textcolor{red}{R}\textcolor{blue}{L}\textcolor{blue}{L} \rightsquigarrow \textcolor{red}{\Tt^{\circ}\Ss^{-1}}\textcolor{blue}{\Tt^{-1} \Ss^{-1}\Tt^{-1} \Ss^{-1}}$};


\end{tikzpicture}
% \end{document}

==> images/tikz/loop-RLLL-M.tex <==
% \documentclass[./main.tex]{subfiles}
% \begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,rotate=90,x=2.0cm,y=2.0cm]
%\clip(-1.1,-0.68) rectangle (1.1,1.15);
%\draw[](-1.1,-0.68) rectangle (1.1,1.15);
\clip(-1.1,-0.68) rectangle (1.1,0.68);

\draw [color=black] (1,0.65) -- (-1,.65) -- (-1,-0.65) -- (1,-0.65) -- cycle ;

%fill rectangle du haut
\fill[line width=0.pt,color=marron,fill=grey,fill opacity=0.2] (1,0.65) -- (-1,.65) -- (-1,0.) -- (1,-0.) -- cycle ;

\draw[color=forestgreen,line width=1.5pt](-1,0) -- (-0. 45,0);
\draw[color=marron,line width=1.5pt](-0. 55,0) -- (0.  55,0);
\draw[color=green,line width=1.5pt](0.  55,0) -- (1,0);
\draw [fill=marron, rotate around={ 45:(-0.  55,0)}] (-0.  55,0) ++(-3.pt,0 pt) -- ++(3.pt,3.pt)--++(3.pt,-3.pt)--++(-3.pt,-3.pt)--++(-3.pt,3.pt);
\draw [fill=marron, rotate around={30:(0.  55,0))}] (0.  55,0) ++(0 pt,3.75pt) -- ++(3.2475952641916446pt,-5.625pt)--++(-6.495190528383289pt,0 pt) -- ++(3.2475952641916446pt,5.625pt);

%loops
\draw [color=red] (-0.65,0 ) to[out=90, in=140,looseness=1.3] (0,0 );
\draw [color=red] (0,0 ) to[out=-40, in=-60,looseness=1.2] (0.7,0 )  to[out=120, in=90,looseness=1.2] (0.4,0 ) to[out=-90, in=-120,looseness=1.2] (0.7,0 )  to[out=60,in=40,looseness=1.2] (0,0 );
\draw [color=red] (-0.25,-0.3 ) to[out=160, in=-90,looseness=0.9] (-0.65,0 );
\draw [color=red] (-0.25,-0.3 ) to[out=-20, in=-90,looseness=0.9] (0.8,0 );
\draw [color=red] (0.8,0 ) to[out=90, in=90,looseness=1.] (-0.75,0 );
\draw [color=red] (-0.75,0 ) to[out=-90, in=-90,looseness=1] (0.88,0 );
\draw [color=red] (0.88,0 ) to[out=90, in=90,looseness=1.] (-0.85,0 );
\draw [color=red] (-0.85,0 ) to[out=-90, in=-90,looseness=1.1] (0.95,0 );
\draw [color=red] (0.95,0 ) to[out=90, in=90,looseness=1.] (-0.95,0 );
\draw [color=red] (-0.95,0 ) to[out=-90, in=-120,looseness=1.5] (-0.25,-0.3 );
\draw [color=red] (-0.25,-0.3) to[out=60, in=-140,looseness=1] (0,0 );

%arrows
%\draw[-{Stealth[length=2mm,width=1.5mm]}, color=blue, shift={(-.66,-.4)},rotate=-37] (-1pt,0) -- (1pt,0);
\draw[-{Stealth[length=2mm,width=1.5mm]}, color=red, shift={(-.107,-.1)},rotate=49] (-1pt,0) -- (1pt,0);


%text
%\draw[color=black] (0,1) node {\small$\textcolor{red}{R}\textcolor{blue}{L^3} \rightsquigarrow \textcolor{red}{(\Tt^{-2}\Ss^{-1})}\textcolor{blue}{(\Tt^{-1} \Ss^{-1})^3}$};
\end{tikzpicture}
% \end{document}

==> images/tikz/lotus-basis-triangle-identifications-and-RLL.tex <==
%\documentclass[./main.tex]{subfiles}
%\begin{document}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=6cm,y=6cm]

\begin{axis}[
x=6cm,y=6cm,
axis lines=middle,
xmin=-0.1,
xmax=1.15,
ymin=-0.1,
ymax=1.1,
xtick={0.,1.},
ytick={0.,1.},]
\clip(-0.2,-0.2) rectangle (1.5,1.2);

%triangles rouges
\fill[line width=0.pt,color=red,fill=red,fill opacity=0.3] (1.,1.) -- (0.6666666666666666,0.6666666666666666) -- (1.,0.) -- cycle;


%triangles verts
\fill[line width=0.pt,color=green,fill=green,fill opacity=0.3] (0.,1.) -- (0.6666666666666666,0.6666666666666666) -- (1.,0.) -- cycle;


%triangles bleus
\fill[line width=0.pt,color=blue,fill=blue,fill opacity=0.3] (0.,1.) -- (1.,1.) -- (0.6666666666666666,0.6666666666666666) -- cycle;


%traits verts
\draw [line width=2.pt,color=forestgreen] (0.,1.)-- (1.,0.);
\draw [line width=2.pt,color=forestgreen] (0.,1.)-- (1.,1.);
\draw [line width=2.pt,color=forestgreen] (1.,1.)-- (1.,0.);


%traits gris
\draw [line width=1.pt,color=grey] (0.5,1.)-- (1.,0.);
\draw [line width=1.pt,color=grey] (1.,1.)-- (0.5,0.5);
\draw [line width=1.pt,color=grey] (1.,0.5)-- (0.,1.);


%traits noirs
\draw [line width=2.pt,color=marron] (0.5,0.5)-- (0.6666666666666666,0.6666666666666666);
\draw [line width=2.pt,color=marron] (0.6666666666666666,0.6666666666666666)-- (0.5,1.);
\draw [line width=2.pt,color=marron] (0.6666666666666666,0.6666666666666666)-- (1.,0.5);

%Arcs de cercle T
\centerarc[{Stealth[length=2mm,width=1.5mm]}-,color=black, line width=1.5pt](0.5666,0.5666)(-20:100:0.15)
\draw[color=black] (0.83,0.83) node {\large$T$};


%Arc de cercle R
\centerarc[{Stealth[length=2mm,width=1.5mm]}-,color=red, line width=1.5pt](0.85,0)(80:140:0.15)
\draw[color=red] (0.87,0.3) node {\large$R$};

%Arc de cercle L
\centerarc[{Stealth[length=2mm,width=1.5mm]}-,color=blue, line width=1.5pt](0.,0.85)(10:-50:0.15)
\draw[color=blue] (0.3,0.87) node {\large$L$};



\begin{scriptsize}
%points v
\draw [fill=black] (0.,0.) circle (2.5pt);
\draw[color=black, anchor=north east] (0.,0.) node {$0$};
\draw [fill=black] (0.,1.) circle (2.5pt);
\draw[color=black, anchor=south west] (0.,1.) node {\large$v_0$};
\draw [fill=black] (1,1.) circle (2.5pt);
\draw[color=black, anchor=south west] (1.,1.) node {\large$v_1$};
\draw [fill=black] (1.,0.) circle (2.5pt);
\draw[color=black, anchor=south west] (1.,0.) node {\large$v_\infty$};


%carrés
\draw [color=black,fill=marron] (0.5,1.) ++(-3.pt,0 pt) -- ++(3.pt,3.pt)--++(3.pt,-3.pt)--++(-3.pt,-3.pt)--++(-3.pt,3.pt);
\draw [color=black,fill=marron] (0.5,0.5) ++(-3.pt,0 pt) -- ++(3.pt,3.pt)--++(3.pt,-3.pt)--++(-3.pt,-3.pt)--++(-3.pt,3.pt);
\draw [color=black,fill=marron] (1.,0.5) ++(-3.pt,0 pt) -- ++(3.pt,3.pt)--++(3.pt,-3.pt)--++(-3.pt,-3.pt)--++(-3.pt,3.pt);

%triangle marron
\draw [fill=marron,shift={(0.4666666666666666,0.466666)},rotate around={80:(0.,0.)}] (0,0) ++(0 pt,3.75pt) -- ++(3.2475952641916446pt,-5.625pt)--++(-6.495190528383289pt,0 pt) -- ++(3.2475952641916446pt,5.625pt);
%
\end{scriptsize}
\end{axis}
\end{tikzpicture}
\qquad
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=6.0cm,y=6.0cm]
\begin{axis}[
x=6.0cm,y=6.0cm,
axis lines=middle,
xmin=-0.1,
xmax=1.15,
ymin=-0.1,
ymax=1.1,
xtick={0.0,1},
ytick={0.0,1},]
\clip(-0.1,-0.1) rectangle (1.15,1.1);

%traits forestgreen
\draw [line width=2.pt,color=forestgreen] (0.,1.)-- (1.,0.);
\draw [line width=2.pt,color=forestgreen] (0.,1.)-- (1.,1.);
\draw [line width=2.pt,color=forestgreen] (1.,1.)-- (1.,0.);

%traits green
\draw [line width=2.pt,color=green] (0.5,1.)-- (1.,0.);
\draw [line width=2.pt,color=green] (1.,1.)-- (0.5,0.5);
\draw [line width=2.pt,color=green] (1.,0.5)-- (0.,1.);

%traits marron
\draw [line width=2.pt,color=marron] (0.5,0.5)-- (0.6666666666666666,0.6666666666666666);
\draw [line width=2.pt,color=marron] (0.6666666666666666,0.6666666666666666)-- (0.5,1.);
\draw [line width=2.pt,color=marron] (0.6666666666666666,0.6666666666666666)-- (1.,0.5);

%droites
\draw [line width=1.pt,color=grey,dashed,domain=-0.1:1.1] plot(\x,{(-0.--0.7333333333333333*\x)/1.});
\draw [line width=1.pt,color=grey,dashed,domain=-0.1:1.1] plot(\x,{(-0.-0.7333333333333333*\x)/-0.2666666666666667});
\draw [line width=1.pt,color=grey,dashed,domain=-0.1:1.1] plot(\x,{(-0.--0.6363636363636362*\x)/0.36363636363636376});

%traits violet
\draw [line width=1.pt,color=violet] (0.2666666666666667,0.7333333333333333)-- (0.36363636363636376,1.);
\draw [line width=1.pt,color=violet] (0.36363636363636376,0.6363636363636362)-- (0.5714285714285717,1.);
\draw [line width=1.pt,color=violet] (0.5769230769230769,0.423076923076923)-- (1.,0.7333333333333333);



%arc de cercle
\centerarc[{Stealth[length=2mm,width=1.5mm]}-,color=magenta, line width=1pt ](-0.05,0.)(20:100:0.15)
\draw[color=magenta] (0.31,0.26) node {\large$A^2(1)=\displaystyle\frac{15}{11}$};

%text
\draw[color=magenta] (0.5,0.1) node {\large$A=RLL$};

\begin{scriptsize}
%points v_
\draw [fill=black] (1.,1.) circle (2.5pt);
\draw[color=black,anchor=south west] (1.,1.) node {\large$v_1$};
\draw [fill=black] (0.,1.) circle (2.5pt);
\draw[anchor=south west] (0.,1.) node {\large$v_0$};
\draw [fill=black] (1.,0.) circle (2.5pt);
\draw[anchor=south west] (1.,0.) node {\large$v_\infty$};

%carrés
\draw [color=black,fill=marron,rotate around={45:(0.5,1.)}] (0.5,1.) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [color=black,fill=marron,rotate around={45:(0.5,0.5)}] (0.5,0.5) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw [color=black,fill=marron,rotate around={45:(1.,0.5)}] (1.,0.5) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);

%triangle
\draw [fill=marron,rotate around={75:(0.6666,0.6666)}] (0.6666666,0.6666666) ++(0 pt,3.75pt) -- ++(3.2475952641916446pt,-5.625pt)--++(-6.495190528383289pt,0 pt) -- ++(3.2475952641916446pt,5.625pt);

%point violet
\draw [fill=black] (0.,0.) circle (1.5pt);

%point violets
\draw [fill=violet] (0.5769230769230769,0.423076923076923) circle (1.5pt);
\draw[color=violet,anchor=east] (0.56,0.42) node {$0$};
\draw [fill=violet] (0.7317073170731707,0.5365853658536585) circle (1.5pt);
\draw[color=violet,anchor=south] (0.74,0.54) node {$1$};
\draw [fill=violet] (1.,0.7333333333333333) circle (1.5pt);
\draw[color=violet] (1.03,0.7) node {$2$};
\draw [fill=violet] (0.2666666666666667,0.7333333333333333) circle (1.5pt);
\draw[color=violet,anchor=east] (0.26,0.73) node {$2$};
\draw [fill=violet] (0.30769230769230776,0.846153846153846) circle (1.5pt);
\draw[color=violet] (0.35,0.86) node {$3$};
\draw [fill=violet] (0.36363636363636376,1.) circle (1.5pt);
\draw[color=violet] (0.41,1.03) node {$4$};
\draw [fill=violet] (0.36363636363636376,0.6363636363636362) circle (1.5pt);
\draw[color=violet,anchor=east] (0.36,0.63) node {$4$};
\draw [fill=violet] (0.44444444444444464,0.7777777777777777) circle (1.5pt);
\draw[color=violet] (0.49,0.80) node {$5$};
\draw [fill=violet] (0.5714285714285717,1.) circle (1.5pt);
\draw[color=violet] (0.55,1.03) node {$6$};
%
\end{scriptsize}
\end{axis}
\end{tikzpicture}
%\end{document}




==> images/tikz/lotus-quadratic-cone-projection.tex <==
% \documentclass[./main.tex]{subfiles}
% \begin{document}

%%%cone%%
\pgfplotsset{compat = newest}

%ATTENTION j'ai mis ici avec un plus mais il faudrait le faire avec un moins aussi !!!!
\def\nodecone[#1](#2,#3)% Syntax: [draw options] (k,l) 
    {\path ({#2-#3},{sqrt(4*#2*#3)},{#2+#3}) node[circle, color=black, inner sep=3,#1]{};}
\def\coordpoint(#1,#2)% Syntax: (k,l) %moins
    {({#1-#2},{-sqrt(4*#2*#1)},{#2+#1})}
\def\coordpointp(#1,#2)% Syntax: (k,l) %plus
    {({#1-#2},{sqrt(4*#2*#1)},{#2+#1})}
%%%cone%%%

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\begin{axis}[
x=1.0cm,y=1.0cm,
axis lines=middle,
xticklabels=\empty,
yticklabels=\empty,
ymajorgrids=true,
xmajorgrids=true,
xmin=-3.153836063729312,
xmax=3.263403470214329,
ymin=-3.1924682456019973,
ymax=3.2540070037582387,
xtick={-3.0,-2.0,...,3.0},
ytick={-3.0,-2.0,...,3.0},]
\clip(-3.153836063729312,-3.1924682456019973) rectangle (3.263403470214329,3.2540070037582387);
\draw [line width=1.8pt,color=forestgreen] (0.,1.)-- (1.,0.);
\draw [line width=1.8pt,color=forestgreen] (0.,1.)-- (1.,1.);
\draw [line width=1.8pt,color=forestgreen] (1.,1.)-- (1.,0.);
\draw [line width=1.8pt,color=forestgreen] (2.,1.)-- (1.,0.);
\draw [line width=1.8pt,color=forestgreen] (3.,1.)-- (1.,0.);
\draw [line width=1.8pt,color=forestgreen] (2.,1.)-- (3.,1.);
\draw [line width=1.8pt,color=forestgreen] (1.,1.)-- (2.,1.);
\draw [line width=1.8pt,color=forestgreen] (1.,2.)-- (1.,3.);
\draw [line width=1.8pt,color=forestgreen] (1.,2.)-- (1.,1.);
\draw [line width=1.8pt,color=forestgreen] (0.,1.)-- (1.,2.);
\draw [line width=1.8pt,color=forestgreen] (0.,1.)-- (1.,3.);
\draw [line width=1.8pt,color=forestgreen] (2.,3.)-- (1.,2.);
\draw [line width=1.8pt,color=forestgreen] (2.,1.)-- (3.,2.);
\draw [line width=1.8pt,color=forestgreen] (3.,2.)-- (1.,1.);
\draw [line width=1.8pt,color=forestgreen] (2.,3.)-- (1.,1.);
\draw [line width=1.8pt,color=forestgreen] (-1.,0.)-- (0.,-1.);
\draw [line width=1.8pt,color=forestgreen] (-1.,0.)-- (-1.,-1.);
\draw [line width=1.8pt,color=forestgreen] (0.,-1.)-- (-1.,-1.);
\draw [line width=1.8pt,color=forestgreen] (-1.,-1.)-- (-2.,-1.);
\draw [line width=1.8pt,color=forestgreen] (-2.,-1.)-- (-3.,-1.);
\draw [line width=1.8pt,color=forestgreen] (-1.,-1.)-- (-1.,-2.);
\draw [line width=1.8pt,color=forestgreen] (-1.,-2.)-- (-1.,-3.);
\draw [line width=1.8pt,color=forestgreen] (-1.,-2.)-- (0.,-1.);
\draw [line width=1.8pt,color=forestgreen] (0.,-1.)-- (-1.,-3.);
\draw [line width=1.8pt,color=forestgreen] (-1.,0.)-- (-2.,-1.);
\draw [line width=1.8pt,color=forestgreen] (-1.,0.)-- (-3.,-1.);
\draw [line width=1.8pt,color=forestgreen] (-1.,-1.)-- (-3.,-2.);
\draw [line width=1.8pt,color=forestgreen] (-2.,-1.)-- (-3.,-2.);
\draw [line width=1.8pt,color=forestgreen] (-1.,-1.)-- (-2.,-3.);
\draw [line width=1.8pt,color=forestgreen] (-2.,-3.)-- (-1.,-2.);
\draw [line width=1.2pt,color=forestgreen] (0.,-1.)-- (1.,0.);
\draw [line width=1.2pt,color=forestgreen] (-1.,0.)-- (0.,1.);
\draw [line width=1.2pt,color=forestgreen] (1.,0.)-- (1.,-1.);
\draw [line width=1.2pt,color=forestgreen] (0.,-1.)-- (1.,-1.);
\draw [line width=1.2pt,color=forestgreen] (-1.,1.)-- (-1.,0.);
\draw [line width=1.2pt,color=forestgreen] (-1.,1.)-- (0.,1.);
\draw [line width=1.2pt,color=forestgreen] (1.,-1.)-- (2.,-1.);
\draw [line width=1.2pt,color=forestgreen] (2.,-1.)-- (3.,-1.);
\draw [line width=1.2pt,color=forestgreen] (1.,-1.)-- (1.,-2.);
\draw [line width=1.2pt,color=forestgreen] (1.,-2.)-- (1.,-3.);
\draw [line width=1.2pt,color=forestgreen] (0.,-1.)-- (1.,-2.);
\draw [line width=1.2pt,color=forestgreen] (0.,-1.)-- (1.,-3.);
\draw [line width=1.2pt,color=forestgreen] (1.,0.)-- (2.,-1.);
\draw [line width=1.2pt,color=forestgreen] (1.,0.)-- (3.,-1.);
\draw [line width=1.2pt,color=forestgreen] (3.,-2.)-- (2.,-1.);
\draw [line width=1.2pt,color=forestgreen] (1.,-1.)-- (2.,-3.);
\draw [line width=1.2pt,color=forestgreen] (1.,-2.)-- (2.,-3.);
\draw [line width=1.2pt,color=forestgreen] (1.,-1.)-- (3.,-2.);
\draw [line width=1.2pt,color=forestgreen] (-1.,2.)-- (-1.,1.);
\draw [line width=1.2pt,color=forestgreen] (-1.,3.)-- (-1.,2.);
\draw [line width=1.2pt,color=forestgreen] (-2.,1.)-- (-1.,1.);
\draw [line width=1.2pt,color=forestgreen] (-3.,1.)-- (-2.,1.);
\draw [line width=1.2pt,color=forestgreen] (-3.,2.)-- (-1.,1.);
\draw [line width=1.2pt,color=forestgreen] (-2.,3.)-- (-1.,1.);
\draw [line width=1.2pt,color=forestgreen] (-1.,2.)-- (-2.,3.);
\draw [line width=1.2pt,color=forestgreen] (-1.,3.)-- (0.,1.);
\draw [line width=1.2pt,color=forestgreen] (-1.,2.)-- (0.,1.);
\draw [line width=1.2pt,color=forestgreen] (-3.,1.)-- (-1.,0.);
\draw [line width=1.2pt,color=forestgreen] (-2.,1.)-- (-1.,0.);
\draw [line width=1.2pt,color=forestgreen] (-3.,2.)-- (-2.,1.);
\begin{scriptsize}
\draw [fill=black] (1.,1.) circle (2.5pt);
\draw [fill=black] (1.,2.) circle (2.5pt);
\draw [fill=black] (2.,1.) circle (2.5pt);
\draw [fill=black] (1.,3.) circle (2.5pt);
\draw [fill=black] (3.,1.) circle (2.5pt);
\draw [fill=black] (2.,3.) circle (2.5pt);
\draw [fill=black] (3.,2.) circle (2.5pt);
\draw [fill=blue] (0.,1.) circle (2.5pt);
\draw [fill=red] (1.,0.) circle (2.5pt);
\draw [fill=red] (-1.,0.) circle (2.5pt);
\draw [fill=blue] (0.,-1.) circle (2.5pt);
\draw [fill=black] (-1.,-1.) circle (2.5pt);
\draw [fill=black] (-2.,-1.) circle (2.5pt);
\draw [fill=black] (-1.,-2.) circle (2.5pt);
\draw [fill=black] (-1.,-3.) circle (2.5pt);
\draw [fill=black] (-3.,-1.) circle (2.5pt);
\draw [fill=black] (-3.,-2.) circle (2.5pt);
\draw [fill=black] (-2.,-3.) circle (2.5pt);
\draw [fill=black] (-1.,1.) circle (2.5pt);
\draw [fill=black] (1.,-1.) circle (2.5pt);
\draw [fill=black] (-1.,2.) circle (2.5pt);
\draw [fill=black] (1.,-2.) circle (2.5pt);
\draw [fill=black] (2.,-1.) circle (2.5pt);
\draw [fill=black] (-2.,1.) circle (2.5pt);
\draw [fill=black] (3.,-1.) circle (2.5pt);
\draw [fill=black] (3.,-2.) circle (2.5pt);
\draw [fill=black] (1.,-3.) circle (2.5pt);
\draw [fill=black] (2.,-3.) circle (2.5pt);
\draw [fill=black] (-1.,3.) circle (2.5pt);
\draw [fill=black] (-2.,3.) circle (2.5pt);
\draw [fill=black] (-3.,2.) circle (2.5pt);
\draw [fill=black] (-3.,1.) circle (2.5pt);
\end{scriptsize}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    hide axis,
%    axis lines* = center,
    view={4.2}{12},
	xlabel = {$x$},
	ylabel = {$y$},
	zlabel = {$z$},
	legend cell align={left},
	ymin = -5, ymax = 5,
	xmin = -5, xmax = 5,
	xtick={-5,-4,...,5},
	ztick={0,1,...,6},
	scale = 1.5,
	zmin = 0, zmax = 6,
	z buffer = sort,
]

%\begin{axis}[
%    view={4.2}{12},
%	xlabel = {$x$},
%	ylabel = {$y$},
%	zlabel = {$z$},
%	legend cell align={left},
%	ymin = -5, ymax = 5,
%	xmin = -5, xmax = 5,
%	scale = 3,
%	zmin = 0, zmax = 6,
%	z buffer = sort,
%]

%parabole racines positives pour {v_x}^+=(1,0,1)
\pgfplotsinvokeforeach {0,1,2,3,4} {
    \draw[
        samples = 50,
        smooth,
        domain = -5+#1:0,
        variable = \t,
        dashed,
        thick]  
        plot ( {\t+#1}, {sqrt(-4*#1*\t)} , {-\t+#1} );

}

%parabole racines positives pour {v_x}^-=(-1,0,1)
\pgfplotsinvokeforeach {0,1,2,3,4} {
    \draw[
        samples = 16,
        smooth,
        domain = 0:5-#1,
        variable = \t,
        dashed,
        thick]  
        plot ( {\t-#1}, {sqrt(4*#1*\t)} , {\t+#1} );

}

%points d'intersection
%positif
%l=0
\pgfplotsinvokeforeach{0,1,2,3,4}{
   \path ({#1},{0},{#1}) node[circle, fill=black, inner sep=2.5]{};}
%l=1
\pgfplotsinvokeforeach{0,1,2,3,4}{
   \path ({#1-1},{sqrt(4*#1*1)},{1+#1}) node[circle, fill=black, inner sep=2.5]{};}

%l=2
\pgfplotsinvokeforeach{0,1,2,3}{
   \path ({#1-2},{sqrt(4*#1*2)},{2+#1}) node[circle, fill=black, inner sep=2.5]{};}   
%l=3
\pgfplotsinvokeforeach{0,1,2}{
   \path ({#1-3},{sqrt(4*#1*3)},{3+#1}) node[circle, fill=black, inner sep=2.5]{};} 
%l=4
\pgfplotsinvokeforeach{0,1}{
   \path ({#1-4},{sqrt(4*#1*4)},{4+#1}) node[circle, fill=black, inner sep=2.5]{};} 
   
   
%points d'intérêts plus
%l=0
\pgfplotsinvokeforeach{1}{\nodecone[fill=forestgreen, inner sep=3](#1,0);}
%l=1
\pgfplotsinvokeforeach{0,1,2,3,4}{\nodecone[fill=forestgreen, inner sep=3](#1,1);}
%l=2
\pgfplotsinvokeforeach{1,3}{\nodecone[fill=forestgreen, inner sep=3](#1,2);}   
%l=3
\pgfplotsinvokeforeach{1,2}{\nodecone[fill=forestgreen, inner sep=3](#1,3);} 
%l=4
\pgfplotsinvokeforeach{1}{\nodecone[fill=forestgreen, inner sep=3](#1,4);} 

%traits plus
\draw[line width=2.5pt, color=forestgreen] \coordpointp(0,1) -- \coordpointp(1,0);
\draw[line width=2.5pt, color=forestgreen] \coordpointp(0,1) -- \coordpointp(1,1);
\draw[line width=2.5pt, color=forestgreen] \coordpointp(1,1) -- \coordpointp(1,0);
\draw[line width=2.5pt, color=forestgreen] \coordpointp(1,1) -- \coordpointp(1,2);
\draw[line width=2.5pt, color=forestgreen] \coordpointp(1,1) -- \coordpointp(2,1);
\draw[line width=2.5pt, color=forestgreen] \coordpointp(1,3) -- \coordpointp(1,2);
\draw[line width=2.5pt, color=forestgreen] \coordpointp(3,1) -- \coordpointp(2,1);
\draw[line width=2.5pt, color=forestgreen] \coordpointp(3,1) -- \coordpointp(1,0);
\draw[line width=2.5pt, color=forestgreen] \coordpointp(1,3) -- \coordpointp(0,1);
\draw[line width=2.5pt, color=forestgreen] \coordpointp(1,0) -- \coordpointp(2,1);
\draw[line width=2.5pt, color=forestgreen] \coordpointp(0,1) -- \coordpointp(1,2);
\draw[line width=2.5pt, color=forestgreen] \coordpointp(3,2) -- \coordpointp(2,1);
\draw[line width=2.5pt, color=forestgreen] \coordpointp(2,3) -- \coordpointp(1,2);
\draw[line width=2.5pt, color=forestgreen] \coordpointp(3,2) -- \coordpointp(1,1);
\draw[line width=2.5pt, color=forestgreen] \coordpointp(2,3) -- \coordpointp(1,1);

\draw[line width=2.5pt, color=forestgreen] \coordpointp(1,4) -- \coordpointp(0,1);
\draw[line width=2.5pt, color=forestgreen] \coordpointp(4,1) -- \coordpointp(1,0);
\draw[line width=2.5pt, color=forestgreen] \coordpointp(1,4) -- \coordpointp(1,3);
\draw[line width=2.5pt, color=forestgreen] \coordpointp(4,1) -- \coordpointp(3,1);

%cone
\addplot3[
    surf,
    shader = interp,
    samples = 16,
    samples y = 5,
    domain  = 0:2*pi,
    domain y = 0:5,
    variable = \t,
    opacity = 0.65,
    colormap/redyellow,
]
(
    {cos(deg(\t))*y},
    {(sin(deg(\t))*y},
    {y}
);

%parabole racine négative pour {v_x}^+=(1,0,1)
\pgfplotsinvokeforeach {0,1,2,3,4} {
    \draw[
        samples = 16,
        smooth,
        domain = -5+#1:0,
        variable = \t,
        dashed,
        thick]  
        plot ( {\t+#1}, {-sqrt(-4*#1*\t)} , {-\t+#1} );

}

%parabole racines positives pour {v_x}^-=(-1,0,1)
\pgfplotsinvokeforeach {0,1,2,3,4} {
    \draw[
        samples = 16,
        smooth,
        domain = 0:5-#1,
        variable = \t,
        dashed,
        thick]  
        plot ( {\t-#1}, {-sqrt(4*#1*\t)} , {\t+#1} );

}


%ellipse
\draw[
    samples = 16,
    smooth,
    domain = 0:2*pi,
    variable = \t,
    thick
]
plot (
    {5*cos(deg(\t))},
    {5*sin(deg(\t))},
    {5}
);



%Les points d'intersections sont les (k-l,+ou-\sqrt(4kl),l+k)



%négatifs
%l=1
\pgfplotsinvokeforeach{0,1,2,3,4}{
   \path ({#1-1},{-sqrt(4*#1*1)},{1+#1}) node[circle, fill=black, inner sep=2.5]{};}
%l=2
\pgfplotsinvokeforeach{0,1,2,3}{
   \path ({#1-2},{-sqrt(4*#1*2)},{2+#1}) node[circle, fill=black, inner sep=2.5]{};}   
%l=3
\pgfplotsinvokeforeach{0,1,2}{
   \path ({#1-3},{-sqrt(4*#1*3)},{3+#1}) node[circle, fill=black, inner sep=2.5]{};} 
%l=4
\pgfplotsinvokeforeach{0,1}{
   \path ({#1-4},{-sqrt(4*#1*4)},{4+#1}) node[circle, fill=black, inner sep=2.5]{};}   


%points d'intérêt moins

%l=0
\pgfplotsinvokeforeach{1}{
   \path ({#1},{0},{#1}) node[circle, fill=forestgreen, inner sep=3]{};}
%l=1
\pgfplotsinvokeforeach{0,1,2,3,4}{
   \path ({#1-1},{-sqrt(4*#1*1)},{1+#1}) node[circle, fill=forestgreen, inner sep=3]{};}
%l=2
\pgfplotsinvokeforeach{1,3}{
   \path ({#1-2},{-sqrt(4*#1*2)},{2+#1}) node[circle, fill=forestgreen, inner sep=3]{};}   
%l=3
\pgfplotsinvokeforeach{1,2}{
   \path ({#1-3},{-sqrt(4*#1*3)},{3+#1}) node[circle, fill=forestgreen, inner sep=3]{};} 
%l=4
\pgfplotsinvokeforeach{1}{\path ({#1-4},{-sqrt(4*#1*4)},{4+#1}) node[circle, fill=forestgreen, inner sep=3]{};} 




%traits moins
\draw[line width=2.5pt, color=forestgreen] \coordpoint(0,1) -- \coordpoint(1,0);
\draw[line width=2.5pt, color=forestgreen] \coordpoint(0,1) -- \coordpoint(1,1);
\draw[line width=2.5pt, color=forestgreen] \coordpoint(1,1) -- \coordpoint(1,0);
\draw[line width=2.5pt, color=forestgreen] \coordpoint(1,1) -- \coordpoint(1,2);
\draw[line width=2.5pt, color=forestgreen] \coordpoint(1,1) -- \coordpoint(2,1);
\draw[line width=2.5pt, color=forestgreen] \coordpoint(1,3) -- \coordpoint(1,2);
\draw[line width=2.5pt, color=forestgreen] \coordpoint(3,1) -- \coordpoint(2,1);
\draw[line width=2.5pt, color=forestgreen] \coordpoint(3,1) -- \coordpoint(1,0);
\draw[line width=2.5pt, color=forestgreen] \coordpoint(1,3) -- \coordpoint(0,1);
\draw[line width=2.5pt, color=forestgreen] \coordpoint(1,0) -- \coordpoint(2,1);
\draw[line width=2.5pt, color=forestgreen] \coordpoint(0,1) -- \coordpoint(1,2);
\draw[line width=2.5pt, color=forestgreen] \coordpoint(3,2) -- \coordpoint(2,1);
\draw[line width=2.5pt, color=forestgreen] \coordpoint(2,3) -- \coordpoint(1,2);
\draw[line width=2.5pt, color=forestgreen] \coordpoint(3,2) -- \coordpoint(1,1);
\draw[line width=2.5pt, color=forestgreen] \coordpoint(2,3) -- \coordpoint(1,1);


\draw[line width=2.5pt, color=forestgreen] \coordpoint(1,4) -- \coordpoint(0,1);
\draw[line width=2.5pt, color=forestgreen] \coordpoint(4,1) -- \coordpoint(1,0);
\draw[line width=2.5pt, color=forestgreen] \coordpoint(1,4) -- \coordpoint(1,3);
\draw[line width=2.5pt, color=forestgreen] \coordpoint(4,1) -- \coordpoint(3,1);

\end{axis}
\end{tikzpicture}
\scalebox{0.8}{
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=4.166666666666667cm,y=4.166666666666667cm]
\clip(-1.2,-1.2) rectangle (1.2,1.2);
\draw [line width=1.5pt] (0.,0.) circle (4.166666666666667cm);
\draw [line width=2.pt,color=forestgreen] (0.,1.)-- (0.8,0.6);
\draw [line width=2.pt,color=forestgreen] (0.8,0.6)-- (1.,0.);
\draw [line width=2.pt,color=forestgreen] (1.,0.)-- (0.8,-0.6);
\draw [line width=2.pt,color=forestgreen] (0.8,-0.6)-- (0.,-1.);
\draw [line width=2.pt,color=forestgreen] (0.,-1.)-- (-0.8,-0.6);
\draw [line width=2.pt,color=forestgreen] (-1.,0.)-- (-0.8,-0.6);
\draw [line width=2.pt,color=forestgreen] (-0.8,0.6)-- (-1.,0.);
\draw [line width=2.pt,color=forestgreen] (-0.8,0.6)-- (0.,1.);
\draw [line width=2.pt,color=forestgreen] (0.,1.)-- (0.,-1.);
\draw [line width=2.pt,color=forestgreen] (-1.,0.)-- (0.,1.);
\draw [line width=2.pt,color=forestgreen] (-1.,0.)-- (0.,-1.);
\draw [line width=2.pt,color=forestgreen] (0.,-1.)-- (1.,0.);
\draw [line width=2.pt,color=forestgreen] (-0.8,0.6)-- (0.,1.);
\draw [line width=2.pt,color=forestgreen] (0.,1.)-- (0.8,0.6);
\draw [line width=2.pt,color=forestgreen] (0.8,0.6)-- (1.,0.);
\draw [line width=2.pt,color=forestgreen] (1.,0.)-- (0.8,-0.6);
\draw [line width=2.pt,color=forestgreen] (0.8,-0.6)-- (0.,-1.);
\draw [line width=2.pt,color=forestgreen] (0.,-1.)-- (-0.8,-0.6);
\draw [line width=2.pt,color=forestgreen] (-0.8,-0.6)-- (-1.,0.);
\draw [line width=2.pt,color=forestgreen] (-1.,0.)-- (-0.8,0.6);
\draw [line width=2.pt,color=forestgreen] (0.,1.)-- (1.,0.);
\draw [line width=2.pt,color=forestgreen] (-0.8,0.6)-- (-0.4705882352941182,0.8823529411764702);
\draw [line width=2.pt,color=forestgreen] (-0.4705882352941182,0.8823529411764702)-- (0.,1.);
\draw [line width=2.pt,color=forestgreen] (0.,1.)-- (0.47058823529411786,0.8823529411764705);
\draw [line width=2.pt,color=forestgreen] (0.47058823529411786,0.8823529411764705)-- (0.8,0.6);
\draw [line width=2.pt,color=forestgreen] (0.8,0.6)-- (0.9600317911655876,0.27989097868883483);
\draw [line width=2.pt,color=forestgreen] (0.9600317911655876,0.27989097868883483)-- (1.,0.);
\draw [line width=2.pt,color=forestgreen] (1.,0.)-- (0.96,-0.28);
\draw [line width=2.pt,color=forestgreen] (0.96,-0.28)-- (0.8,-0.6);
\draw [line width=2.pt,color=forestgreen] (0.8,-0.6)-- (0.47201199143714934,-0.8815921278797451);
\draw [line width=2.pt,color=forestgreen] (0.47201199143714934,-0.8815921278797451)-- (0.,-1.);
\draw [line width=2.pt,color=forestgreen] (0.,-1.)-- (-0.47201199143714934,-0.8815921278797451);
\draw [line width=2.pt,color=forestgreen] (-0.47201199143714934,-0.8815921278797451)-- (-0.8,-0.6);
\draw [line width=2.pt,color=forestgreen] (-0.96,-0.28)-- (-0.8,-0.6);
\draw [line width=2.pt,color=forestgreen] (-1.,0.)-- (-0.96,-0.28);
\draw [line width=2.pt,color=forestgreen] (-0.9600415291452317,0.27985757505646536)-- (-1.,0.);
\draw [line width=2.pt,color=forestgreen] (-0.8,0.6)-- (-0.9600415291452317,0.27985757505646536);
\begin{scriptsize}
\draw [fill=black] (0.8,-0.6) circle (2.5pt);

\draw [fill=black] (0.47058823529411786,0.8823529411764705) circle (2.5pt);
\draw[color=black] (0.52,0.98) node {\large$\frac{3}{1}$};

\draw [fill=black] (0.47201199143714934,-0.8815921278797451) circle (2.5pt);
\draw[color=black] (0.52,-0.98) node {\large$\frac{1}{3}$};

\draw [fill=black] (-0.47201199143714934,-0.8815921278797451) circle (2.5pt);
\draw[color=black] (-0.55,-0.98) node {\large$-\frac{1}{3}$};

\draw [fill=black] (-0.4705882352941182,0.8823529411764702) circle (2.5pt);
\draw[color=black] (-0.55,0.98) node {\large$-\frac{3}{1}$};

\draw [fill=black] (0.9600317911655876,0.27989097868883483) circle (2.5pt);
\draw[color=black] (1.03,0.358) node {\large$\frac{3}{2}$};

\draw [fill=black] (0.96,-0.28) circle (2.5pt);
\draw[color=black] (1.03,-0.358) node {\large$\frac{2}{3}$};

\draw [fill=black] (-0.9600415291452317,0.27985757505646536) circle (2.5pt);
\draw[color=black] (-1.05,0.358) node {\large$-\frac{3}{2}$};

\draw [fill=black] (-0.96,-0.28) circle (2.5pt);
\draw[color=black] (-1.05,-0.358) node {\large$-\frac{2}{3}$};

\draw [fill=black] (-0.8,0.6) circle (2.5pt);
\draw[color=black] (-0.9,0.65) node {\large$-\frac{2}{1}$};
\draw [fill=black] (0.,1.) circle (2.5pt);
\draw[color=black] (0.,1.1) node {\large$\frac{1}{0}$};
\draw [fill=black] (1.,0.) circle (2.5pt);
\draw[color=black] (1.07,0.) node {\large$\frac{1}{1}$};
\draw [fill=black] (0.,-1.) circle (2.5pt);
\draw[color=black] (0.,-1.1) node {\large$\frac{0}{1}$};
\draw [fill=black] (-1.,0.) circle (2.5pt);
\draw[color=black] (-1.11,0.) node {\large$-\frac{1}{1}$};
\draw [fill=black] (0.8,0.6) circle (2.5pt);
\draw[color=black] (0.89,0.62) node {\large$\frac{2}{1}$};
\draw [fill=black] (-0.8,-0.6) circle (2.5pt);
\draw[color=black] (-0.91,-0.64) node {\large$-\frac{1}{2}$};
\draw [fill=black] (0.8,-0.6) circle (2.5pt);
\draw[color=black] (0.87,-0.64) node {\large$\frac{1}{2}$};
\end{scriptsize}
\end{tikzpicture}
}
% \end{document}


==> images/tikz/modular-tesselation_axis.tex <==
%\documentclass[./main.tex]{subfiles}

%\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=3.0cm,y=3.0cm]

%axe
\draw[->,color=black] (-2.15,0) -- (2.15,0);
\foreach \x in {-2,-1,0,1,2}
\draw[shift={(\x,0)},color=black] (0pt,2pt) -- (0pt,-2pt) node[below] {\large $\x$};

\clip(-2.15,-0.1) rectangle (2.15,1.9);

%green
%green line
\draw [line width=1.5pt,dash pattern=on 2pt off 2pt,color=green] (0.5,0) -- (0.5,1.9);
\draw [line width=1.5pt,dash pattern=on 2pt off 2pt,color=green] (1.5,0) -- (1.5,1.9);
\draw [line width=1.5pt,dash pattern=on 2pt off 2pt,color=green] (-0.5,0) -- (-0.5,1.9);
\draw [line width=1.5pt,dash pattern=on 2pt off 2pt,color=green] (-1.5,0) -- (-1.5,1.9);
\draw [line width=1.5pt,dash pattern=on 2pt off 2pt,color=green] (2.5,0) -- (2.5,1.9);
\draw [line width=1.5pt,dash pattern=on 2pt off 2pt,color=green] (-2.5,0) -- (-2.5,1.9);
\draw [line width=1.5pt,dash pattern=on 2pt off 2pt,color=green] (-3.5,0) -- (-3.5,1.9);
\draw [line width=1.5pt,dash pattern=on 2pt off 2pt,color=green] (3.5,0) -- (3.5,1.9);
%green circle
\draw [shift={(1,0)},line width=1.5pt,dash pattern=on 2pt off 2pt,color=green]  plot[domain=0:pi,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [shift={(2,0)},line width=1.5pt,dash pattern=on 2pt off 2pt,color=green]  plot[domain=0:pi,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [shift={(0.67,0)},line width=1.5pt,dash pattern=on 2pt off 2pt,color=green]  plot[domain=0:pi,variable=\t]({1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});
\draw [shift={(0.33,0)},line width=1.5pt,dash pattern=on 2pt off 2pt,color=green]  plot[domain=0:3.14,variable=\t]({1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});
\draw [shift={(1.33,0)},line width=1.5pt,dash pattern=on 2pt off 2pt,color=green]  plot[domain=0:pi,variable=\t]({-1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});
\draw [shift={(1.67,0)},line width=1.5pt,dash pattern=on 2pt off 2pt,color=green]  plot[domain=0:3.14,variable=\t]({-1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});
\draw [shift={(0,0)},line width=1.5pt,dash pattern=on 2pt off 2pt,color=green]  plot[domain=0:pi,variable=\t]({-1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [shift={(-1,0)},line width=1.5pt,dash pattern=on 2pt off 2pt,color=green]  plot[domain=0:pi,variable=\t]({-1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [shift={(-2,0)},line width=1.5pt,dash pattern=on 2pt off 2pt,color=green]  plot[domain=0:pi,variable=\t]({-1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [shift={(-0.67,0)},line width=1.5pt,dash pattern=on 2pt off 2pt,color=green]  plot[domain=0:pi,variable=\t]({-1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});
\draw [shift={(-0.33,0)},line width=1.5pt,dash pattern=on 2pt off 2pt,color=green]  plot[domain=0:3.14,variable=\t]({-1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});
\draw [shift={(-1.33,0)},line width=1.5pt,dash pattern=on 2pt off 2pt,color=green]  plot[domain=0:pi,variable=\t]({1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});
\draw [shift={(-1.67,0)},line width=1.5pt,dash pattern=on 2pt off 2pt,color=green]  plot[domain=0:3.14,variable=\t]({1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});
\draw [shift={(3,0)},line width=1.5pt,dash pattern=on 2pt off 2pt,color=green]  plot[domain=0:pi,variable=\t]({-1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [shift={(-3,0)},line width=1.5pt,dash pattern=on 2pt off 2pt,color=green]  plot[domain=0:pi,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [shift={(-2.33,0)},line width=1.5pt,dash pattern=on 2pt off 2pt,color=green]  plot[domain=0:3.14,variable=\t]({-1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});
\draw [shift={(-2.67,0)},line width=1.5pt,dash pattern=on 2pt off 2pt,color=green]  plot[domain=0:pi,variable=\t]({-1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});
\draw [shift={(2.33,0)},line width=1.5pt,dash pattern=on 2pt off 2pt,color=green]  plot[domain=0:3.14,variable=\t]({1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});
\draw [shift={(2.67,0)},line width=1.5pt,dash pattern=on 2pt off 2pt,color=green]  plot[domain=0:pi,variable=\t]({1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});
\draw [shift={(-4,0)},line width=1.5pt,dash pattern=on 2pt off 2pt,color=green]  plot[domain=0:pi,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [shift={(-3.33,0)},line width=1.5pt,dash pattern=on 2pt off 2pt,color=green]  plot[domain=0:pi,variable=\t]({1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});
\draw [shift={(4,0)},line width=1.5pt,dash pattern=on 2pt off 2pt,color=green]  plot[domain=0:pi,variable=\t]({-1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [shift={(3.33,0)},line width=1.5pt,dash pattern=on 2pt off 2pt,color=green]  plot[domain=0:pi,variable=\t]({-1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});
\draw [shift={(-3.67,0)},line width=1.5pt,dash pattern=on 2pt off 2pt,color=green]  plot[domain=0:pi,variable=\t]({-1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});
\draw [shift={(3.67,0)},line width=1.5pt,dash pattern=on 2pt off 2pt,color=green]  plot[domain=0:pi,variable=\t]({1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});

% forest green
\draw[shift={(0.5,0)},line width=1.5pt,color=forestgreen]  plot[domain=0:pi,variable=\t]({1*0.5*cos(\t r)+0*0.5*sin(\t r)},{0*0.5*cos(\t r)+1*0.5*sin(\t r)});
\draw [shift={(1.5,0)},line width=1.5pt,color=forestgreen]  plot[domain=0:pi,variable=\t]({1*0.5*cos(\t r)+0*0.5*sin(\t r)},{0*0.5*cos(\t r)+1*0.5*sin(\t r)});
\draw [shift={(0.75,0)},line width=1.5pt,color=forestgreen]  plot[domain=0:pi,variable=\t]({1*0.25*cos(\t r)+0*0.25*sin(\t r)},{0*0.25*cos(\t r)+1*0.25*sin(\t r)});
\draw [shift={(0.25,0)},line width=1.5pt,color=forestgreen]  plot[domain=0:pi,variable=\t]({1*0.25*cos(\t r)+0*0.25*sin(\t r)},{0*0.25*cos(\t r)+1*0.25*sin(\t r)});
\draw [shift={(1.5,0)},line width=1.5pt,color=forestgreen]  plot[domain=0:pi,variable=\t]({-1*0.5*cos(\t r)+0*0.5*sin(\t r)},{0*0.5*cos(\t r)+1*0.5*sin(\t r)});
\draw [shift={(1.25,0)},line width=1.5pt,color=forestgreen]  plot[domain=0:pi,variable=\t]({-1*0.25*cos(\t r)+0*0.25*sin(\t r)},{0*0.25*cos(\t r)+1*0.25*sin(\t r)});
\draw [shift={(1.75,0)},line width=1.5pt,color=forestgreen]  plot[domain=0:pi,variable=\t]({1*0.25*cos(\t r)+0*0.25*sin(\t r)},{0*0.25*cos(\t r)+1*0.25*sin(\t r)});
\draw [shift={(-0.5,0)},line width=1.5pt,color=forestgreen]  plot[domain=0:pi,variable=\t]({-1*0.5*cos(\t r)+0*0.5*sin(\t r)},{0*0.5*cos(\t r)+1*0.5*sin(\t r)});
\draw [shift={(-0.75,0)},line width=1.5pt,color=forestgreen]  plot[domain=0:pi,variable=\t]({-1*0.25*cos(\t r)+0*0.25*sin(\t r)},{0*0.25*cos(\t r)+1*0.25*sin(\t r)});
\draw [shift={(-1.5,0)},line width=1.5pt,color=forestgreen]  plot[domain=0:pi,variable=\t]({1*0.5*cos(\t r)+0*0.5*sin(\t r)},{0*0.5*cos(\t r)+1*0.5*sin(\t r)});
\draw [shift={(-1.25,0)},line width=1.5pt,color=forestgreen]  plot[domain=0:pi,variable=\t]({1*0.25*cos(\t r)+0*0.25*sin(\t r)},{0*0.25*cos(\t r)+1*0.25*sin(\t r)});
\draw [shift={(-1.75,0)},line width=1.5pt,color=forestgreen]  plot[domain=0:pi,variable=\t]({-1*0.25*cos(\t r)+0*0.25*sin(\t r)},{0*0.25*cos(\t r)+1*0.25*sin(\t r)});
\draw [shift={(-0.25,0)},line width=1.5pt,color=forestgreen]  plot[domain=0:pi,variable=\t]({1*0.25*cos(\t r)+0*0.25*sin(\t r)},{0*0.25*cos(\t r)+1*0.25*sin(\t r)});
%\draw [line width=1.5pt,color=forestgreen,domain=-1.0:2.15] plot(\x,{(--1--1*\x)/1.1E-2});
\draw [shift={(-2.5,0)},line width=1.5pt,color=forestgreen]  plot[domain=0:pi,variable=\t]({-1*0.5*cos(\t r)+0*0.5*sin(\t r)},{0*0.5*cos(\t r)+1*0.5*sin(\t r)});
\draw [shift={(-2.25,0)},line width=1.5pt,color=forestgreen]  plot[domain=0:pi,variable=\t]({1*0.25*cos(\t r)+0*0.25*sin(\t r)},{0*0.25*cos(\t r)+1*0.25*sin(\t r)});
\draw [shift={(-2.75,0)},line width=1.5pt,color=forestgreen]  plot[domain=0:pi,variable=\t]({-1*0.25*cos(\t r)+0*0.25*sin(\t r)},{0*0.25*cos(\t r)+1*0.25*sin(\t r)});
\draw [shift={(2.25,0)},line width=1.5pt,color=forestgreen]  plot[domain=0:pi,variable=\t]({-1*0.25*cos(\t r)+0*0.25*sin(\t r)},{0*0.25*cos(\t r)+1*0.25*sin(\t r)});
\draw [shift={(2.75,0)},line width=1.5pt,color=forestgreen]  plot[domain=0:pi,variable=\t]({1*0.25*cos(\t r)+0*0.25*sin(\t r)},{0*0.25*cos(\t r)+1*0.25*sin(\t r)});
\draw [shift={(-3.5,0)},line width=1.5pt,color=forestgreen]  plot[domain=0:pi,variable=\t]({1*0.5*cos(\t r)+0*0.5*sin(\t r)},{0*0.5*cos(\t r)+1*0.5*sin(\t r)});
\draw [shift={(-3.25,0)},line width=1.5pt,color=forestgreen]  plot[domain=0:pi,variable=\t]({1*0.25*cos(\t r)+0*0.25*sin(\t r)},{0*0.25*cos(\t r)+1*0.25*sin(\t r)});
\draw [shift={(3.25,0)},line width=1.5pt,color=forestgreen]  plot[domain=0:pi,variable=\t]({-1*0.25*cos(\t r)+0*0.25*sin(\t r)},{0*0.25*cos(\t r)+1*0.25*sin(\t r)});
\draw [shift={(-3.75,0)},line width=1.5pt,color=forestgreen]  plot[domain=0:pi,variable=\t]({-1*0.25*cos(\t r)+0*0.25*sin(\t r)},{0*0.25*cos(\t r)+1*0.25*sin(\t r)});
\draw [shift={(3.75,0)},line width=1.5pt,color=forestgreen]  plot[domain=0:pi,variable=\t]({1*0.25*cos(\t r)+0*0.25*sin(\t r)},{0*0.25*cos(\t r)+1*0.25*sin(\t r)});
% forest green line
\draw [line width=1.5pt,color=forestgreen] (-1,0) -- (-1,1.9);
\draw [line width=1.5pt,color=forestgreen] (1,0) -- (1,1.9);
\draw [line width=1.5pt,color=forestgreen] (-3,0) -- (-3,1.9);
\draw [line width=1.5pt,color=forestgreen] (3,0) -- (3,1.9);
\draw [line width=1.5pt,color=forestgreen] (-3,0) -- (-3,1.9);
\draw [line width=1.5pt,color=forestgreen] (-2,0) -- (-2,1.9);
\draw [line width=1.5pt,color=forestgreen] (2,0) -- (2,1.9);
\draw [line width=1.5pt,color=forestgreen] (0,0) -- (0,1.9);


%marron brown
\draw [shift={(0,0)},line width=1.5pt,color=marron]  plot[domain=1.05:2.09,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [shift={(-1,0)},line width=1.5pt,color=marron]  plot[domain=1.05:2.09,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
%\draw [shift={(-2,0)},line width=1.5pt,color=marron]  plot[domain=1.05:2.1,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [shift={(1,0)},line width=1.5pt,color=marron]  plot[domain=1.05:2.09,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
%\draw [shift={(2,0)},line width=1.5pt,color=marron]  plot[domain=1.05:2.09,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
%\draw [shift={(3,0)},line width=1.5pt,color=marron]  plot[domain=1.05:2.09,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});


%\draw [shift={(-3.67,0)},line width=1.5pt,color=marron]  plot[domain=0.64:1.05,variable=\t]({1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});
%\draw [shift={(-3.33,0)},line width=1.5pt,color=marron]  plot[domain=2.09:2.5,variable=\t]({1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});
%\draw [shift={(-2.67,0)},line width=1.5pt,color=marron]  plot[domain=0.64:1.05,variable=\t]({1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});
%\draw [shift={(-2.33,0)},line width=1.5pt,color=marron]  plot[domain=2.09:2.5,variable=\t]({1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});
%\draw [shift={(-1.67,0)},line width=1.5pt,color=marron]  plot[domain=0.64:1.05,variable=\t]({1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});

\draw [shift={(-1.33,0)},line width=1.5pt,color=marron]  plot[domain=2.09:2.5,variable=\t]({1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});

%\draw [shift={(-0.67,0)},line width=1.5pt,color=marron]  plot[domain=0.64:1.05,variable=\t]({1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});
%\draw [shift={(-0.33,0)},line width=1.5pt,color=marron]  plot[domain=2.09:2.5,variable=\t]({1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});
%\draw [shift={(0.33,0)},line width=1.5pt,color=marron]  plot[domain=0.64:1.05,variable=\t]({1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});
%\draw [shift={(0.67,0)},line width=1.5pt,color=marron]  plot[domain=2.09:2.5,variable=\t]({1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});
%\draw [shift={(1.33,0)},line width=1.5pt,color=marron]  plot[domain=0.64:1.05,variable=\t]({1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});

\draw [shift={(1.67,0)},line width=1.5pt,color=marron]  plot[domain=2.09:2.5,variable=\t]({1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});

\draw [shift={(2.33,0)},line width=1.5pt,color=marron]  plot[domain=0.64:1.05,variable=\t]({1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});
\draw [shift={(2.67,0)},line width=1.5pt,color=marron]  plot[domain=2.09:2.5,variable=\t]({1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});
\draw [shift={(3.33,0)},line width=1.5pt,color=marron]  plot[domain=0.64:1.05,variable=\t]({1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});
\draw [shift={(3.67,0)},line width=1.5pt,color=marron]  plot[domain=2.09:2.5,variable=\t]({1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});
\draw [line width=1.5pt,color=marron] (-3.5,0.87)-- (-3.5,0.29);
\draw [line width=1.5pt,color=marron] (-1.5,0.87)-- (-1.5,0.29);
%\draw [line width=1.5pt,color=marron] (-0.5,0.87)-- (-0.5,0.29);
%\draw [line width=1.5pt,color=marron] (0.5,0.87)-- (0.5,0.29);
\draw [line width=1.5pt,color=marron] (1.5,0.87)-- (1.5,0.29);
\draw [line width=1.5pt,color=marron] (2.5,0.87)-- (2.5,0.29);
\draw [line width=1.5pt,color=marron] (3.5,0.87)-- (3.5,0.29);
\draw [line width=1.5pt,color=marron] (-2.5,0.29)-- (-2.5,0.87);
\draw [shift={(-3,0)},line width=1.5pt,color=marron]  plot[domain=1.05:2.09,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});


%cercle violet
\centerarc[line width=1.5pt,color=violet](-0.2,0)(0:180:1.5) %
%\draw[line width=1.5pt,color=violet]{($(-0.2,0)+({1.5*cos(0)},{1.5*sin(0)})$) arc (0:180:1.5)};%

\begin{scriptsize}
%intersection carré marron
\fill [color=marron] (-1.5,0.5) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\fill [color=marron] (1.5,0.5) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);


%autres points
\fill [color=marron] (1,1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);

%Point J
\fill [color=marron,shift={(0.5,0.87)}] (0,0) ++(0 pt,5.25pt) -- ++(4.55pt,-7.875pt)--++(-9.09pt,0 pt) -- ++(4.55pt,7.875pt);
\draw[color=marron] (0.6,1.05) node {\Large$J$};

%Point I
\fill [color=marron] (0,1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\draw[color=marron] (0.1,1.15) node {\Large$I$};
%\fill [color=marron] (2,1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
%\fill [color=marron] (0.6,0.2) ++(-2.5pt,0 pt) -- ++(2.5pt,2.5pt)--++(2.5pt,-2.5pt)--++(-2.5pt,-2.5pt)--++(-2.5pt,2.5pt);
%\fill [color=marron] (0.4,0.2) ++(-2.5pt,0 pt) -- ++(2.5pt,2.5pt)--++(2.5pt,-2.5pt)--++(-2.5pt,-2.5pt)--++(-2.5pt,2.5pt);

\fill [color=marron] (-1,1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);

%\fill [color=marron] (-2,1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\fill [color=marron] (3,1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\fill [color=marron] (-3,1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\fill [color=marron,shift={(-3.5,0.29)},rotate=180] (0,0) ++(0 pt,5.25pt) -- ++(4.55pt,-7.875pt)--++(-9.09pt,0 pt) -- ++(4.55pt,7.875pt);
\fill [color=marron,shift={(-1.5,0.29)},rotate=180] (0,0) ++(0 pt,5.25pt) -- ++(4.55pt,-7.875pt)--++(-9.09pt,0 pt) -- ++(4.55pt,7.875pt);
%\fill [color=marron,shift={(-0.5,0.29)},rotate=180] (0,0) ++(0 pt,5.25pt) -- ++(4.55pt,-7.875pt)--++(-9.09pt,0 pt) -- ++(4.55pt,7.875pt);
%\fill [color=marron,shift={(0.5,0.29)},rotate=180] (0,0) ++(0 pt,5.25pt) -- ++(4.55pt,-7.875pt)--++(-9.09pt,0 pt) -- ++(4.55pt,7.875pt);

\fill [color=marron,shift={(1.5,0.29)},rotate=180] (0,0) ++(0 pt,5.25pt) -- ++(4.55pt,-7.875pt)--++(-9.09pt,0 pt) -- ++(4.55pt,7.875pt);

%\fill [color=marron,shift={(2.5,0.29)},rotate=180] (0,0) ++(0 pt,5.25pt) -- ++(4.55pt,-7.875pt)--++(-9.09pt,0 pt) -- ++(4.55pt,7.875pt);
%\fill [color=marron,shift={(3.5,0.29)},rotate=180] (0,0) ++(0 pt,5.25pt) -- ++(4.55pt,-7.875pt)--++(-9.09pt,0 pt) -- ++(4.55pt,7.875pt);
%\fill [color=marron] (3.6,0.2) ++(-2.5pt,0 pt) -- ++(2.5pt,2.5pt)--++(2.5pt,-2.5pt)--++(-2.5pt,-2.5pt)--++(-2.5pt,2.5pt);
%\fill [color=marron] (3.4,0.2) ++(-2.5pt,0 pt) -- ++(2.5pt,2.5pt)--++(2.5pt,-2.5pt)--++(-2.5pt,-2.5pt)--++(-2.5pt,2.5pt);
%\fill [color=marron] (2.6,0.2) ++(-2.5pt,0 pt) -- ++(2.5pt,2.5pt)--++(2.5pt,-2.5pt)--++(-2.5pt,-2.5pt)--++(-2.5pt,2.5pt);
%\fill [color=marron] (2.4,0.2) ++(-2.5pt,0 pt) -- ++(2.5pt,2.5pt)--++(2.5pt,-2.5pt)--++(-2.5pt,-2.5pt)--++(-2.5pt,2.5pt);
%\fill [color=marron] (1.6,0.2) ++(-2.5pt,0 pt) -- ++(2.5pt,2.5pt)--++(2.5pt,-2.5pt)--++(-2.5pt,-2.5pt)--++(-2.5pt,2.5pt);
\fill [color=marron] (1.4,0.2) ++(-2.5pt,0 pt) -- ++(2.5pt,2.5pt)--++(2.5pt,-2.5pt)--++(-2.5pt,-2.5pt)--++(-2.5pt,2.5pt);
%\fill [color=marron] (0.4,0.2) ++(-2.5pt,0 pt) -- ++(2.5pt,2.5pt)--++(2.5pt,-2.5pt)--++(-2.5pt,-2.5pt)--++(-2.5pt,2.5pt);
%\fill [color=marron] (-0.4,0.2) ++(-2.5pt,0 pt) -- ++(2.5pt,2.5pt)--++(2.5pt,-2.5pt)--++(-2.5pt,-2.5pt)--++(-2.5pt,2.5pt);
%\fill [color=marron] (-0.6,0.2) ++(-2.5pt,0 pt) -- ++(2.5pt,2.5pt)--++(2.5pt,-2.5pt)--++(-2.5pt,-2.5pt)--++(-2.5pt,2.5pt);
%\fill [color=marron] (-1.4,0.2) ++(-2.5pt,0 pt) -- ++(2.5pt,2.5pt)--++(2.5pt,-2.5pt)--++(-2.5pt,-2.5pt)--++(-2.5pt,2.5pt);

\fill [color=marron] (-1.6,0.2) ++(-2.5pt,0 pt) -- ++(2.5pt,2.5pt)--++(2.5pt,-2.5pt)--++(-2.5pt,-2.5pt)--++(-2.5pt,2.5pt);

%\fill [color=marron] (-2.4,0.2) ++(-2.5pt,0 pt) -- ++(2.5pt,2.5pt)--++(2.5pt,-2.5pt)--++(-2.5pt,-2.5pt)--++(-2.5pt,2.5pt);
%\fill [color=marron] (-2.6,0.2) ++(-2.5pt,0 pt) -- ++(2.5pt,2.5pt)--++(2.5pt,-2.5pt)--++(-2.5pt,-2.5pt)--++(-2.5pt,2.5pt);
%\fill [color=marron] (-3.4,0.2) ++(-2.5pt,0 pt) -- ++(2.5pt,2.5pt)--++(2.5pt,-2.5pt)--++(-2.5pt,-2.5pt)--++(-2.5pt,2.5pt);
%\fill [color=marron] (-3.6,0.2) ++(-2.5pt,0 pt) -- ++(2.5pt,2.5pt)--++(2.5pt,-2.5pt)--++(-2.5pt,-2.5pt)--++(-2.5pt,2.5pt);

\fill [color=marron,shift={(-1.5,0.87)}] (0,0) ++(0 pt,5.25pt) -- ++(4.55pt,-7.875pt)--++(-9.09pt,0 pt) -- ++(4.55pt,7.875pt);

\fill [color=marron,shift={(-0.5,0.87)}] (0,0) ++(0 pt,5.25pt) -- ++(4.55pt,-7.875pt)--++(-9.09pt,0 pt) -- ++(4.55pt,7.875pt);
\fill [color=marron,shift={(1.5,0.87)}] (0,0) ++(0 pt,5.25pt) -- ++(4.55pt,-7.875pt)--++(-9.09pt,0 pt) -- ++(4.55pt,7.875pt);

%\fill [color=marron,shift={(3.5,0.87)}] (0,0) ++(0 pt,5.25pt) -- ++(4.55pt,-7.875pt)--++(-9.09pt,0 pt) -- ++(4.55pt,7.875pt);

%\fill [color=marron,shift={(-3.5,0.87)}] (0,0) ++(0 pt,5.25pt) -- ++(4.55pt,-7.875pt)--++(-9.09pt,0 pt) -- ++(4.55pt,7.875pt);
%\fill [color=marron,shift={(-2.5,0.29)},rotate=180] (0,0) ++(0 pt,5.25pt) -- ++(4.55pt,-7.875pt)--++(-9.09pt,0 pt) -- ++(4.55pt,7.875pt);


\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> images/tikz/modular-tesselation_fundomain.tex <==
%\documentclass[./main.tex]{subfiles}
%\begin{document}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=3.0cm,y=3.0cm]

%axe
\draw[->,color=black] (-2.15,0) -- (2.15,0);
\foreach \x in {-2,-1,0,1,2}
\draw[shift={(\x,0)},color=black] (0pt,2pt) -- (0pt,-2pt) node[below] {\large $\x$};

\clip(-2.15,-0.1) rectangle (2.15,1.9);

% horizontal pattern 
\draw[line width=0pt,pattern color=black,fill=black, fill opacity=0.4,pattern=horizontal lines] {[smooth,samples=50,domain=-0.5:0.5] plot(\x,{sqrt(1-(\x)^2)})} -- (0.5,12) {[smooth,samples=50,domain=0.5:-0.5] -- plot(\x,12)} -- (-0.5,0.87) -- cycle;

%green
%green line
\draw [line width=1.5pt,dash pattern=on 2pt off 2pt,color=green] (0.5,0) -- (0.5,1.9);
\draw [line width=1.5pt,dash pattern=on 2pt off 2pt,color=green] (1.5,0) -- (1.5,1.9);
\draw [line width=1.5pt,dash pattern=on 2pt off 2pt,color=green] (-0.5,0) -- (-0.5,1.9);
\draw [line width=1.5pt,dash pattern=on 2pt off 2pt,color=green] (-1.5,0) -- (-1.5,1.9);
\draw [line width=1.5pt,dash pattern=on 2pt off 2pt,color=green] (2.5,0) -- (2.5,1.9);
\draw [line width=1.5pt,dash pattern=on 2pt off 2pt,color=green] (-2.5,0) -- (-2.5,1.9);
\draw [line width=1.5pt,dash pattern=on 2pt off 2pt,color=green] (-3.5,0) -- (-3.5,1.9);
\draw [line width=1.5pt,dash pattern=on 2pt off 2pt,color=green] (3.5,0) -- (3.5,1.9);
%green circle
\draw [shift={(1,0)},line width=1.5pt,dash pattern=on 2pt off 2pt,color=green]  plot[domain=0:pi,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [shift={(2,0)},line width=1.5pt,dash pattern=on 2pt off 2pt,color=green]  plot[domain=0:pi,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [shift={(0.67,0)},line width=1.5pt,dash pattern=on 2pt off 2pt,color=green]  plot[domain=0:pi,variable=\t]({1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});
\draw [shift={(0.33,0)},line width=1.5pt,dash pattern=on 2pt off 2pt,color=green]  plot[domain=0:3.14,variable=\t]({1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});
\draw [shift={(1.33,0)},line width=1.5pt,dash pattern=on 2pt off 2pt,color=green]  plot[domain=0:pi,variable=\t]({-1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});
\draw [shift={(1.67,0)},line width=1.5pt,dash pattern=on 2pt off 2pt,color=green]  plot[domain=0:3.14,variable=\t]({-1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});
\draw [shift={(0,0)},line width=1.5pt,dash pattern=on 2pt off 2pt,color=green]  plot[domain=0:pi,variable=\t]({-1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [shift={(-1,0)},line width=1.5pt,dash pattern=on 2pt off 2pt,color=green]  plot[domain=0:pi,variable=\t]({-1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [shift={(-2,0)},line width=1.5pt,dash pattern=on 2pt off 2pt,color=green]  plot[domain=0:pi,variable=\t]({-1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [shift={(-0.67,0)},line width=1.5pt,dash pattern=on 2pt off 2pt,color=green]  plot[domain=0:pi,variable=\t]({-1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});
\draw [shift={(-0.33,0)},line width=1.5pt,dash pattern=on 2pt off 2pt,color=green]  plot[domain=0:3.14,variable=\t]({-1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});
\draw [shift={(-1.33,0)},line width=1.5pt,dash pattern=on 2pt off 2pt,color=green]  plot[domain=0:pi,variable=\t]({1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});
\draw [shift={(-1.67,0)},line width=1.5pt,dash pattern=on 2pt off 2pt,color=green]  plot[domain=0:3.14,variable=\t]({1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});
\draw [shift={(3,0)},line width=1.5pt,dash pattern=on 2pt off 2pt,color=green]  plot[domain=0:pi,variable=\t]({-1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [shift={(-3,0)},line width=1.5pt,dash pattern=on 2pt off 2pt,color=green]  plot[domain=0:pi,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [shift={(-2.33,0)},line width=1.5pt,dash pattern=on 2pt off 2pt,color=green]  plot[domain=0:3.14,variable=\t]({-1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});
\draw [shift={(-2.67,0)},line width=1.5pt,dash pattern=on 2pt off 2pt,color=green]  plot[domain=0:pi,variable=\t]({-1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});
\draw [shift={(2.33,0)},line width=1.5pt,dash pattern=on 2pt off 2pt,color=green]  plot[domain=0:3.14,variable=\t]({1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});
\draw [shift={(2.67,0)},line width=1.5pt,dash pattern=on 2pt off 2pt,color=green]  plot[domain=0:pi,variable=\t]({1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});
\draw [shift={(-4,0)},line width=1.5pt,dash pattern=on 2pt off 2pt,color=green]  plot[domain=0:pi,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [shift={(-3.33,0)},line width=1.5pt,dash pattern=on 2pt off 2pt,color=green]  plot[domain=0:pi,variable=\t]({1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});
\draw [shift={(4,0)},line width=1.5pt,dash pattern=on 2pt off 2pt,color=green]  plot[domain=0:pi,variable=\t]({-1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [shift={(3.33,0)},line width=1.5pt,dash pattern=on 2pt off 2pt,color=green]  plot[domain=0:pi,variable=\t]({-1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});
\draw [shift={(-3.67,0)},line width=1.5pt,dash pattern=on 2pt off 2pt,color=green]  plot[domain=0:pi,variable=\t]({-1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});
\draw [shift={(3.67,0)},line width=1.5pt,dash pattern=on 2pt off 2pt,color=green]  plot[domain=0:pi,variable=\t]({1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});

% forest green
\draw[shift={(0.5,0)},line width=1.5pt,color=forestgreen]  plot[domain=0:pi,variable=\t]({1*0.5*cos(\t r)+0*0.5*sin(\t r)},{0*0.5*cos(\t r)+1*0.5*sin(\t r)});
\draw [shift={(1.5,0)},line width=1.5pt,color=forestgreen]  plot[domain=0:pi,variable=\t]({1*0.5*cos(\t r)+0*0.5*sin(\t r)},{0*0.5*cos(\t r)+1*0.5*sin(\t r)});
\draw [shift={(0.75,0)},line width=1.5pt,color=forestgreen]  plot[domain=0:pi,variable=\t]({1*0.25*cos(\t r)+0*0.25*sin(\t r)},{0*0.25*cos(\t r)+1*0.25*sin(\t r)});
\draw [shift={(0.25,0)},line width=1.5pt,color=forestgreen]  plot[domain=0:pi,variable=\t]({1*0.25*cos(\t r)+0*0.25*sin(\t r)},{0*0.25*cos(\t r)+1*0.25*sin(\t r)});
\draw [shift={(1.5,0)},line width=1.5pt,color=forestgreen]  plot[domain=0:pi,variable=\t]({-1*0.5*cos(\t r)+0*0.5*sin(\t r)},{0*0.5*cos(\t r)+1*0.5*sin(\t r)});
\draw [shift={(1.25,0)},line width=1.5pt,color=forestgreen]  plot[domain=0:pi,variable=\t]({-1*0.25*cos(\t r)+0*0.25*sin(\t r)},{0*0.25*cos(\t r)+1*0.25*sin(\t r)});
\draw [shift={(1.75,0)},line width=1.5pt,color=forestgreen]  plot[domain=0:pi,variable=\t]({1*0.25*cos(\t r)+0*0.25*sin(\t r)},{0*0.25*cos(\t r)+1*0.25*sin(\t r)});
\draw [shift={(-0.5,0)},line width=1.5pt,color=forestgreen]  plot[domain=0:pi,variable=\t]({-1*0.5*cos(\t r)+0*0.5*sin(\t r)},{0*0.5*cos(\t r)+1*0.5*sin(\t r)});
\draw [shift={(-0.75,0)},line width=1.5pt,color=forestgreen]  plot[domain=0:pi,variable=\t]({-1*0.25*cos(\t r)+0*0.25*sin(\t r)},{0*0.25*cos(\t r)+1*0.25*sin(\t r)});
\draw [shift={(-1.5,0)},line width=1.5pt,color=forestgreen]  plot[domain=0:pi,variable=\t]({1*0.5*cos(\t r)+0*0.5*sin(\t r)},{0*0.5*cos(\t r)+1*0.5*sin(\t r)});
\draw [shift={(-1.25,0)},line width=1.5pt,color=forestgreen]  plot[domain=0:pi,variable=\t]({1*0.25*cos(\t r)+0*0.25*sin(\t r)},{0*0.25*cos(\t r)+1*0.25*sin(\t r)});
\draw [shift={(-1.75,0)},line width=1.5pt,color=forestgreen]  plot[domain=0:pi,variable=\t]({-1*0.25*cos(\t r)+0*0.25*sin(\t r)},{0*0.25*cos(\t r)+1*0.25*sin(\t r)});
\draw [shift={(-0.25,0)},line width=1.5pt,color=forestgreen]  plot[domain=0:pi,variable=\t]({1*0.25*cos(\t r)+0*0.25*sin(\t r)},{0*0.25*cos(\t r)+1*0.25*sin(\t r)});
\draw [shift={(-2.5,0)},line width=1.5pt,color=forestgreen]  plot[domain=0:pi,variable=\t]({-1*0.5*cos(\t r)+0*0.5*sin(\t r)},{0*0.5*cos(\t r)+1*0.5*sin(\t r)});
\draw [shift={(-2.25,0)},line width=1.5pt,color=forestgreen]  plot[domain=0:pi,variable=\t]({1*0.25*cos(\t r)+0*0.25*sin(\t r)},{0*0.25*cos(\t r)+1*0.25*sin(\t r)});
\draw [shift={(-2.75,0)},line width=1.5pt,color=forestgreen]  plot[domain=0:pi,variable=\t]({-1*0.25*cos(\t r)+0*0.25*sin(\t r)},{0*0.25*cos(\t r)+1*0.25*sin(\t r)});
\draw [shift={(2.25,0)},line width=1.5pt,color=forestgreen]  plot[domain=0:pi,variable=\t]({-1*0.25*cos(\t r)+0*0.25*sin(\t r)},{0*0.25*cos(\t r)+1*0.25*sin(\t r)});
\draw [shift={(2.75,0)},line width=1.5pt,color=forestgreen]  plot[domain=0:pi,variable=\t]({1*0.25*cos(\t r)+0*0.25*sin(\t r)},{0*0.25*cos(\t r)+1*0.25*sin(\t r)});
\draw [shift={(-3.5,0)},line width=1.5pt,color=forestgreen]  plot[domain=0:pi,variable=\t]({1*0.5*cos(\t r)+0*0.5*sin(\t r)},{0*0.5*cos(\t r)+1*0.5*sin(\t r)});
\draw [shift={(-3.25,0)},line width=1.5pt,color=forestgreen]  plot[domain=0:pi,variable=\t]({1*0.25*cos(\t r)+0*0.25*sin(\t r)},{0*0.25*cos(\t r)+1*0.25*sin(\t r)});
\draw [shift={(3.25,0)},line width=1.5pt,color=forestgreen]  plot[domain=0:pi,variable=\t]({-1*0.25*cos(\t r)+0*0.25*sin(\t r)},{0*0.25*cos(\t r)+1*0.25*sin(\t r)});
\draw [shift={(-3.75,0)},line width=1.5pt,color=forestgreen]  plot[domain=0:pi,variable=\t]({-1*0.25*cos(\t r)+0*0.25*sin(\t r)},{0*0.25*cos(\t r)+1*0.25*sin(\t r)});
\draw [shift={(3.75,0)},line width=1.5pt,color=forestgreen]  plot[domain=0:pi,variable=\t]({1*0.25*cos(\t r)+0*0.25*sin(\t r)},{0*0.25*cos(\t r)+1*0.25*sin(\t r)});

% forest green line
\draw [line width=1.5pt,color=forestgreen] (-1,0) -- (-1,1.9);
\draw [line width=1.5pt,color=forestgreen] (1,0) -- (1,1.9);
\draw [line width=1.5pt,color=forestgreen] (-3,0) -- (-3,1.9);
\draw [line width=1.5pt,color=forestgreen] (3,0) -- (3,1.9);
\draw [line width=1.5pt,color=forestgreen] (-3,0) -- (-3,1.9);
\draw [line width=1.5pt,color=forestgreen] (-2,0) -- (-2,1.9);
\draw [line width=1.5pt,color=forestgreen] (2,0) -- (2,1.9);
\draw [line width=1.5pt,color=forestgreen] (0,0) -- (0,1.9);


%marron 
\draw [shift={(0,0)},line width=1.5pt,color=marron]  plot[domain=1.05:2.09,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [shift={(-1,0)},line width=1.5pt,color=marron]  plot[domain=1.05:2.09,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [shift={(-2,0)},line width=1.5pt,color=marron]  plot[domain=1.05:2.1,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [shift={(1,0)},line width=1.5pt,color=marron]  plot[domain=1.05:2.09,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [shift={(2,0)},line width=1.5pt,color=marron]  plot[domain=1.05:2.09,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [shift={(3,0)},line width=1.5pt,color=marron]  plot[domain=1.05:2.09,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [shift={(-3.67,0)},line width=1.5pt,color=marron]  plot[domain=0.64:1.05,variable=\t]({1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});
\draw [shift={(-3.33,0)},line width=1.5pt,color=marron]  plot[domain=2.09:2.5,variable=\t]({1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});
\draw [shift={(-2.67,0)},line width=1.5pt,color=marron]  plot[domain=0.64:1.05,variable=\t]({1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});
\draw [shift={(-2.33,0)},line width=1.5pt,color=marron]  plot[domain=2.09:2.5,variable=\t]({1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});
\draw [shift={(-1.67,0)},line width=1.5pt,color=marron]  plot[domain=0.64:1.05,variable=\t]({1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});
\draw [shift={(-1.33,0)},line width=1.5pt,color=marron]  plot[domain=2.09:2.5,variable=\t]({1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});
\draw [shift={(-0.67,0)},line width=1.5pt,color=marron]  plot[domain=0.64:1.05,variable=\t]({1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});
\draw [shift={(-0.33,0)},line width=1.5pt,color=marron]  plot[domain=2.09:2.5,variable=\t]({1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});
\draw [shift={(0.33,0)},line width=1.5pt,color=marron]  plot[domain=0.64:1.05,variable=\t]({1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});
\draw [shift={(0.67,0)},line width=1.5pt,color=marron]  plot[domain=2.09:2.5,variable=\t]({1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});
\draw [shift={(1.33,0)},line width=1.5pt,color=marron]  plot[domain=0.64:1.05,variable=\t]({1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});
\draw [shift={(1.67,0)},line width=1.5pt,color=marron]  plot[domain=2.09:2.5,variable=\t]({1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});
\draw [shift={(2.33,0)},line width=1.5pt,color=marron]  plot[domain=0.64:1.05,variable=\t]({1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});
\draw [shift={(2.67,0)},line width=1.5pt,color=marron]  plot[domain=2.09:2.5,variable=\t]({1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});
\draw [shift={(3.33,0)},line width=1.5pt,color=marron]  plot[domain=0.64:1.05,variable=\t]({1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});
\draw [shift={(3.67,0)},line width=1.5pt,color=marron]  plot[domain=2.09:2.5,variable=\t]({1*0.33*cos(\t r)+0*0.33*sin(\t r)},{0*0.33*cos(\t r)+1*0.33*sin(\t r)});
\draw [line width=1.5pt,color=marron] (-3.5,0.87)-- (-3.5,0.29);
\draw [line width=1.5pt,color=marron] (-1.5,0.87)-- (-1.5,0.29);
\draw [line width=1.5pt,color=marron] (-0.5,0.87)-- (-0.5,0.29);
\draw [line width=1.5pt,color=marron] (0.5,0.87)-- (0.5,0.29);
\draw [line width=1.5pt,color=marron] (1.5,0.87)-- (1.5,0.29);
\draw [line width=1.5pt,color=marron] (2.5,0.87)-- (2.5,0.29);
\draw [line width=1.5pt,color=marron] (3.5,0.87)-- (3.5,0.29);
\draw [line width=1.5pt,color=marron] (-2.5,0.29)-- (-2.5,0.87);
\draw [shift={(-3,0)},line width=1.5pt,color=marron]  plot[domain=1.05:2.09,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});



\begin{scriptsize}
%intersection carré marron
\fill [color=marron] (-1.5,0.5) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\fill [color=marron] (1.5,0.5) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\fill [color=marron] (0.5,0.5) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\fill [color=marron] (-0.5,0.5) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);


%autres points
\fill [color=marron] (1,1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\fill [color=marron,shift={(0.5,0.87)}] (0,0) ++(0 pt,5.25pt) -- ++(4.55pt,-7.875pt)--++(-9.09pt,0 pt) -- ++(4.55pt,7.875pt);

%Point J
\draw[color=marron] (0.6,1.05) node {\Large$J$};
\fill [color=marron] (0,1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);

%Point I
\draw[color=marron] (0.1,1.15) node {\Large$I$};
\fill [color=marron] (2,1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\fill [color=marron] (0.6,0.2) ++(-2.5pt,0 pt) -- ++(2.5pt,2.5pt)--++(2.5pt,-2.5pt)--++(-2.5pt,-2.5pt)--++(-2.5pt,2.5pt);
\fill [color=marron] (0.4,0.2) ++(-2.5pt,0 pt) -- ++(2.5pt,2.5pt)--++(2.5pt,-2.5pt)--++(-2.5pt,-2.5pt)--++(-2.5pt,2.5pt);
\fill [color=marron] (-1,1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\fill [color=marron] (-2,1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\fill [color=marron] (3,1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\fill [color=marron] (-3,1) ++(-3.5pt,0 pt) -- ++(3.5pt,3.5pt)--++(3.5pt,-3.5pt)--++(-3.5pt,-3.5pt)--++(-3.5pt,3.5pt);
\fill [color=marron,shift={(-3.5,0.29)},rotate=180] (0,0) ++(0 pt,5.25pt) -- ++(4.55pt,-7.875pt)--++(-9.09pt,0 pt) -- ++(4.55pt,7.875pt);
\fill [color=marron,shift={(-1.5,0.29)},rotate=180] (0,0) ++(0 pt,5.25pt) -- ++(4.55pt,-7.875pt)--++(-9.09pt,0 pt) -- ++(4.55pt,7.875pt);
\fill [color=marron,shift={(-0.5,0.29)},rotate=180] (0,0) ++(0 pt,5.25pt) -- ++(4.55pt,-7.875pt)--++(-9.09pt,0 pt) -- ++(4.55pt,7.875pt);
\fill [color=marron,shift={(0.5,0.29)},rotate=180] (0,0) ++(0 pt,5.25pt) -- ++(4.55pt,-7.875pt)--++(-9.09pt,0 pt) -- ++(4.55pt,7.875pt);
\fill [color=marron,shift={(1.5,0.29)},rotate=180] (0,0) ++(0 pt,5.25pt) -- ++(4.55pt,-7.875pt)--++(-9.09pt,0 pt) -- ++(4.55pt,7.875pt);
\fill [color=marron,shift={(2.5,0.29)},rotate=180] (0,0) ++(0 pt,5.25pt) -- ++(4.55pt,-7.875pt)--++(-9.09pt,0 pt) -- ++(4.55pt,7.875pt);
\fill [color=marron,shift={(3.5,0.29)},rotate=180] (0,0) ++(0 pt,5.25pt) -- ++(4.55pt,-7.875pt)--++(-9.09pt,0 pt) -- ++(4.55pt,7.875pt);
\fill [color=marron] (3.6,0.2) ++(-2.5pt,0 pt) -- ++(2.5pt,2.5pt)--++(2.5pt,-2.5pt)--++(-2.5pt,-2.5pt)--++(-2.5pt,2.5pt);
\fill [color=marron] (3.4,0.2) ++(-2.5pt,0 pt) -- ++(2.5pt,2.5pt)--++(2.5pt,-2.5pt)--++(-2.5pt,-2.5pt)--++(-2.5pt,2.5pt);
\fill [color=marron] (2.6,0.2) ++(-2.5pt,0 pt) -- ++(2.5pt,2.5pt)--++(2.5pt,-2.5pt)--++(-2.5pt,-2.5pt)--++(-2.5pt,2.5pt);
\fill [color=marron] (2.4,0.2) ++(-2.5pt,0 pt) -- ++(2.5pt,2.5pt)--++(2.5pt,-2.5pt)--++(-2.5pt,-2.5pt)--++(-2.5pt,2.5pt);
\fill [color=marron] (1.6,0.2) ++(-2.5pt,0 pt) -- ++(2.5pt,2.5pt)--++(2.5pt,-2.5pt)--++(-2.5pt,-2.5pt)--++(-2.5pt,2.5pt);
\fill [color=marron] (1.4,0.2) ++(-2.5pt,0 pt) -- ++(2.5pt,2.5pt)--++(2.5pt,-2.5pt)--++(-2.5pt,-2.5pt)--++(-2.5pt,2.5pt);
\fill [color=marron] (0.4,0.2) ++(-2.5pt,0 pt) -- ++(2.5pt,2.5pt)--++(2.5pt,-2.5pt)--++(-2.5pt,-2.5pt)--++(-2.5pt,2.5pt);
\fill [color=marron] (-0.4,0.2) ++(-2.5pt,0 pt) -- ++(2.5pt,2.5pt)--++(2.5pt,-2.5pt)--++(-2.5pt,-2.5pt)--++(-2.5pt,2.5pt);
\fill [color=marron] (-0.6,0.2) ++(-2.5pt,0 pt) -- ++(2.5pt,2.5pt)--++(2.5pt,-2.5pt)--++(-2.5pt,-2.5pt)--++(-2.5pt,2.5pt);
\fill [color=marron] (-1.4,0.2) ++(-2.5pt,0 pt) -- ++(2.5pt,2.5pt)--++(2.5pt,-2.5pt)--++(-2.5pt,-2.5pt)--++(-2.5pt,2.5pt);
\fill [color=marron] (-1.6,0.2) ++(-2.5pt,0 pt) -- ++(2.5pt,2.5pt)--++(2.5pt,-2.5pt)--++(-2.5pt,-2.5pt)--++(-2.5pt,2.5pt);
\fill [color=marron] (-2.4,0.2) ++(-2.5pt,0 pt) -- ++(2.5pt,2.5pt)--++(2.5pt,-2.5pt)--++(-2.5pt,-2.5pt)--++(-2.5pt,2.5pt);
\fill [color=marron] (-2.6,0.2) ++(-2.5pt,0 pt) -- ++(2.5pt,2.5pt)--++(2.5pt,-2.5pt)--++(-2.5pt,-2.5pt)--++(-2.5pt,2.5pt);
\fill [color=marron] (-3.4,0.2) ++(-2.5pt,0 pt) -- ++(2.5pt,2.5pt)--++(2.5pt,-2.5pt)--++(-2.5pt,-2.5pt)--++(-2.5pt,2.5pt);
\fill [color=marron] (-3.6,0.2) ++(-2.5pt,0 pt) -- ++(2.5pt,2.5pt)--++(2.5pt,-2.5pt)--++(-2.5pt,-2.5pt)--++(-2.5pt,2.5pt);
\fill [color=marron,shift={(-1.5,0.87)}] (0,0) ++(0 pt,5.25pt) -- ++(4.55pt,-7.875pt)--++(-9.09pt,0 pt) -- ++(4.55pt,7.875pt);
\fill [color=marron,shift={(-0.5,0.87)}] (0,0) ++(0 pt,5.25pt) -- ++(4.55pt,-7.875pt)--++(-9.09pt,0 pt) -- ++(4.55pt,7.875pt);
\fill [color=marron,shift={(1.5,0.87)}] (0,0) ++(0 pt,5.25pt) -- ++(4.55pt,-7.875pt)--++(-9.09pt,0 pt) -- ++(4.55pt,7.875pt);

\fill [color=marron,shift={(3.5,0.87)}] (0,0) ++(0 pt,5.25pt) -- ++(4.55pt,-7.875pt)--++(-9.09pt,0 pt) -- ++(4.55pt,7.875pt);

\fill [color=marron,shift={(-3.5,0.87)}] (0,0) ++(0 pt,5.25pt) -- ++(4.55pt,-7.875pt)--++(-9.09pt,0 pt) -- ++(4.55pt,7.875pt);
\fill [color=marron,shift={(-2.5,0.29)},rotate=180] (0,0) ++(0 pt,5.25pt) -- ++(4.55pt,-7.875pt)--++(-9.09pt,0 pt) -- ++(4.55pt,7.875pt);

\end{scriptsize}
\end{tikzpicture}

%\end{document}

==> images/tikz/orbifold-M-convex-core-lift-tree.tex <==
%\documentclass[./main.tex]{subfiles}
%\begin{document}

\begin{tikzpicture}[x=4cm,y=4cm,line cap=round,line join=round]

%clip
\clip (0.,0.) circle (1);


%coordinates
\path (0.,0.) coordinate (O)
(-0.55,0.) coordinate (A1)
(0.55,0.) coordinate (B1)
(0.72,-0.3) coordinate (B2)
(0.72,0.3) coordinate (B3)
(0.94,0.45) coordinate (D1)
(-0.94,-0.45) coordinate (D2)
(-0.94,0.45) coordinate (D1')
(0.94,-0.45) coordinate (D2');

\coordinate (A3) at ($(A1)!0.7!(D1')$);
\coordinate (A2) at ($(A1)!0.7!(D2)$);
\coordinate (B3) at ($(B1)!0.7!(D1)$);
\coordinate (B2) at ($(B1)!0.7!(D2')$);

\coordinate (C1) at ($(A1)!0.5!(D1')$);
\coordinate (C2) at ($(A1)!0.5!(D2)$);
\coordinate (C3) at ($(B1)!0.5!(D1)$);
\coordinate (C4) at ($(B1)!0.5!(D2')$);

%Fill
\fill[color=grey, opacity=0.3] (D2) rectangle (D1);

%rectangle %couleur ellipse
\draw[line width=2pt,color=violet] (D2) rectangle (D1);

%cercle
\draw[line width=2.5pt,color=black] (0.,0.) circle (1);

%Courbes
%\draw [color=grey,line width=1.pt,line cap =round] (A') to[out=30, in=-90,looseness=0.7]  (A) to[out=90,in=-30,looseness=0.7]  (C);
%\draw [color=grey,line width=1.pt,line cap =round] (B') to[out=150, in=-90,looseness=0.7]  (B) to[out=90,in=-150,looseness=0.7]  (D);

%Traits fond vert
%\draw[name path=arbre,line width=15pt, color=green,opacity=0.2] (A2) -- (A1) -- (B1) -- (B2) ;
%\draw[line width=15pt, color=green,opacity=0.2] (A1) -- (A2) ;
%\draw[line width=15pt, color=green,opacity=0.2] (A1) -- (A3) ;
%\draw[line width=15pt, color=green,opacity=0.2] (B1) -- (B2) ;
%\draw[line width=15pt, color=green,opacity=0.2] (B1) -- (B3) ;

%traits arbre marron
\draw[line width=1.5pt, color=marron] (A1) -- (B1) ;
\draw[line width=1.5pt, color=marron] (A1) -- (A2) ;
\draw[line width=1.5pt, color=marron] (A1) -- (A3) ;
\draw[line width=1.5pt, color=marron] (B1) -- (B2) ;
\draw[line width=1.5pt, color=marron] (B1) -- (B3) ;

%Node
\node[draw,inner sep=4pt, fill=marron] at (O) {};
\node[isosceles triangle,isosceles triangle apex angle=60,draw,inner sep=1.5pt,rotate=-5, fill=marron] at (A2) {};
\node[isosceles triangle,isosceles triangle apex angle=60,draw,inner sep=1.5pt,rotate=5, fill=marron] at (A3) {};
\node[isosceles triangle,isosceles triangle apex angle=60,draw,inner sep=1.5pt,rotate=-175, fill=marron] at (B2) {};
\node[isosceles triangle,isosceles triangle apex angle=60,draw,inner sep=1.5pt,rotate=175, fill=marron] at (B3) {};
\node[isosceles triangle,isosceles triangle apex angle=60,draw,inner sep=2.5pt,rotate=180, fill=marron] at (A1) {};
\node[isosceles triangle,isosceles triangle apex angle=60,draw,inner sep=2.5pt, fill=marron] at (B1) {};

\node[draw,inner sep=2pt, fill=marron,rotate=45] at (C1) {};
\node[draw,inner sep=2pt, fill=marron,rotate=45] at (C2) {};
\node[draw,inner sep=2pt, fill=marron,rotate=45] at (C3) {};
\node[draw,inner sep=2pt, fill=marron,rotate=45] at (C4) {};

\end{tikzpicture}
% \end{document}

==> images/tikz/orbifold-M-open-cusp.tex <==
%\documentclass[./main.tex]{subfiles}
%\begin{document}

\begin{tikzpicture}[x=4cm,y=4cm,z=2cm]

%coordinates
\path (0.,0.,0.) coordinate (O)
(-0.5,0.,0.) coordinate (A)
(-0.8,-0.3,0.) coordinate (A')
(0.5,0.,0.) coordinate (B)
(0.8,-0.3,0.) coordinate (B')
(-0.8,0.3,0.) coordinate (C)
(0.8,0.3,0.) coordinate (D);

%Fill
\fill[color=grey, opacity=0.2] (B') to[out=150, in=-90,looseness=0.7]  (B) arc(0:-180:0.5 and 0.1) (A) to[out=-90, in=30,looseness=0.7]  (A') -- (B') --  cycle;
%Courbes
\draw [color=forestgreen,line width=2pt,line cap =round] (A') to[out=30, in=-90,looseness=0.7]  (A) to[out=90,in=-30,looseness=0.7]  (C);
\draw [color=green,line width=2pt,line cap =round] (B') to[out=150, in=-90,looseness=0.7]  (B) to[out=90,in=-150,looseness=0.7]  (D);

%ellipses
\draw[name path=ElliBBack,line width=2.pt,color=violet,dashed] (0.5,0,0) arc(0:180:0.5 and 0.1);
\draw[line width=2.pt,name path=ElliBFront,color=violet] (0.5,0,0) arc(0:-180:0.5 and 0.1);

%Traits
\draw[name path=arbre,line width=2pt, color=marron] (A') -- (B') ;

%Node
\node[draw,inner sep=3pt, fill=marron] at (A') {};
\node[isosceles triangle,isosceles triangle apex angle=60,draw,inner sep=2.5pt, fill=marron] at (B') {};

\end{tikzpicture}
% \end{document}

==> images/tikz/smoothing-cosign-ABC-minus.tex <==
\documentclass[12pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\pgfplotsset{compat=1.15}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{qqwuqq}{rgb}{0.,0.39215686274509803,0.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{qqzzff}{rgb}{0.,0.6,1.}
\definecolor{qqzzqq}{rgb}{0.,0.6,0.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-8.,-3.5) rectangle (8.,4.5);
\draw [shift={(0.,0.)},line width=2.pt,color=qqwuqq,fill=qqwuqq,fill opacity=0.10000000149011612] (0,0) -- (135.:1.631157903574511) arc (135.:161.56505117707798:1.631157903574511) -- cycle;
\draw [shift={(0.,0.)},line width=2.pt,color=qqqqff,fill=qqqqff,fill opacity=0.10000000149011612] (0,0) -- (18.434948822921967:1.631157903574511) arc (18.434948822921967:135.:1.631157903574511) -- cycle;
\draw [line width=2.pt,color=qqqqff] (-6.,-2.)-- (6.,2.);
\draw [line width=2.pt,color=qqqqff] (6.,-2.)-- (-6.,2.);
\draw [->,line width=2.pt,color=qqzzff] (-6.,-2.) -- (6.,2.);
\draw [->,line width=2.pt,color=qqzzqq] (6.,-2.) -- (-6.,2.);
\draw [->,line width=2.pt,color=ffqqqq] (2.,-2.) -- (-4.,4.);
\draw [line width=2.pt,color=ffqqqq] (2.,-2.)-- (-4.,4.);
\draw [line width=2.pt] (6.,-2.)-- (-6.,2.);
\draw [line width=2.pt,color=qqqqff] (-6.,-2.)-- (6.,2.);
\draw [line width=2.pt,color=qqzzqq] (6.,-2.)-- (-6.,2.);
\draw [shift={(0.,0.)},->,line width=2.pt,color=qqwuqq] (135.:1.631157903574511) arc (135.:161.56505117707798:1.631157903574511);
\draw [shift={(0.,0.)},-<,line width=2.pt,color=qqqqff] (18.434948822921967:1.631157903574511) arc (18.434948822921967:135.:1.631157903574511);
\begin{scriptsize}
\draw [fill=qqqqff] (-6.,-2.) circle (0.5pt);
\draw[color=qqqqff] (-6.421900945291517,-1.8320155587841398) node {$\alpha'$};
\draw [fill=qqqqff] (6.,2.) circle (0.5pt);
\draw[color=qqqqff] (6.930291608254121,2.0827634097946865) node {$\alpha$};
\draw [fill=qqzzqq] (6.,-2.) circle (0.5pt);
\draw[color=qqzzqq] (6.930291608254121,-1.8786200703148401) node {$\beta'$};
\draw [fill=qqzzqq] (-6.,2.) circle (0.5pt);
\draw[color=qqzzqq] (-6.491807712587568,2.0827634097946865) node {$\beta$};
\draw [fill=ffqqqq] (2.,-2.) circle (0.5pt);
\draw[color=ffqqqq] (3.6796269289877745,-1.4941328501865625) node {$\gamma_'$};
\draw [fill=ffqqqq] (-4.,4.) circle (0.5pt);
\draw[color=ffqqqq] (-2.740144534366193,3.7372235691345477) node {$\gamma$};
\draw [fill=qqqqff] (0.,0.) circle (1.0pt);
\draw [fill=qqzzqq] (0.,0.) circle (1.0pt);
\draw[color=qqwuqq] (-2.0410768614056884,1.1506731791806803) node {cosign=+1};
\draw[color=qqqqff] (0.35905548242537755,2.5255062693363395) node {cosign=-1};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> images/tikz/smoothing-cosign-ABC-plus.tex <==
\documentclass[12pt]{article}
\usepackage{pgfplots}
\pgfplotsset{compat=1.15}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{qqwuqq}{rgb}{0.,0.39215686274509803,0.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{qqzzff}{rgb}{0.,0.6,1.}
\definecolor{qqzzqq}{rgb}{0.,0.6,0.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-8.,-3.5) rectangle (8.,4.5);
\draw [shift={(0.,0.)},line width=2.pt,color=qqwuqq,fill=qqwuqq,fill opacity=0.10000000149011612] (0,0) -- (45.:1.6311579035745105) arc (45.:161.56505117707798:1.6311579035745105) -- cycle;
\draw [shift={(0.,0.)},line width=2.pt,color=qqqqff,fill=qqqqff,fill opacity=0.10000000149011612] (0,0) -- (18.434948822921967:1.6311579035745105) arc (18.434948822921967:45.:1.6311579035745105) -- cycle;
\draw [line width=2.pt,color=qqqqff] (-6.,-2.)-- (6.,2.);
\draw [line width=2.pt,color=qqqqff] (6.,-2.)-- (-6.,2.);
\draw [->,line width=2.pt,color=qqzzff] (-6.,-2.) -- (6.,2.);
\draw [->,line width=2.pt,color=qqzzqq] (6.,-2.) -- (-6.,2.);
\draw [->,line width=2.pt,color=ffqqqq] (-2.,-2.) -- (4.,4.);
\draw [line width=2.pt,color=ffqqqq] (-2.,-2.)-- (4.,4.);
\draw [line width=2.pt] (6.,-2.)-- (-6.,2.);
\draw [line width=2.pt,color=qqqqff] (-6.,-2.)-- (6.,2.);
\draw [line width=2.pt,color=qqzzqq] (6.,-2.)-- (-6.,2.);
\draw [shift={(0.,0.)},->,line width=2.pt,color=qqwuqq] (45.:1.6311579035745105) arc (45.:161.56505117707798:1.6311579035745105);
\draw [shift={(0.,0.)},-<,line width=2.pt,color=qqqqff] (18.434948822921967:1.6311579035745105) arc (18.434948822921967:45.:1.6311579035745105);
\begin{scriptsize}
\draw [fill=qqqqff] (-6.,-2.) circle (0.5pt);
\draw[color=qqqqff] (-6.421900945291519,-1.8320155587841398) node {$\alpha'$};
\draw [fill=qqqqff] (6.,2.) circle (0.5pt);
\draw[color=qqqqff] (6.930291608254119,2.0827634097946865) node {$\alpha$};
\draw [fill=qqzzqq] (6.,-2.) circle (0.5pt);
\draw[color=qqzzqq] (6.930291608254119,-1.8786200703148401) node {$\beta'$};
\draw [fill=qqzzqq] (-6.,2.) circle (0.5pt);
\draw[color=qqzzqq] (-6.491807712587568,2.0827634097946865) node {$\beta$};
\draw [fill=ffqqqq] (-2.,-2.) circle (0.5pt);
\draw[color=ffqqqq] (-0.30505880688710313,-1.4941328501865625) node {$\gamma_'$};
\draw [fill=ffqqqq] (4.,4.) circle (0.5pt);
\draw[color=ffqqqq] (5.252529193148908,3.7372235691345477) node {$\gamma$};
\draw [fill=qqqqff] (0.,0.) circle (1.0pt);
\draw [fill=qqzzqq] (0.,0.) circle (1.0pt);
\draw[color=qqwuqq] (-1.1089866307916831,2.1992746886214376) node {cosign=-1};
\draw[color=qqqqff] (2.782490082021792,1.8031363406104846) node {cosign=+1};
\end{scriptsize}
\end{tikzpicture}
\end{document}
